A Chandra X-ray and Infrared Study of the Stellar Population in the High-Mass Star Forming Region IRAS 16562-3959

We present the results from Chandra X-ray observations, and near- and mid-infrared analysis, using VISTA/VVV and Spitzer/GLIMPSE catalogs, of the high-mass star-forming region IRAS 16562-3959, which contains a candidate for a high mass protostar. We detected 249 X-ray sources within the ACIS-I field-of-view. The majority of the X-ray sources have low count rates (< 0.638 cts/ks), and hard X-ray spectra. The search for YSOs in the region using VISTA/VVV and Spitzer/GLIMPSE catalogs resulted in a total of 799 YSOs, with 66 Class I and 733 Class II YSOs. The search for near- and mid-infrared counterparts of the X-ray sources led to a total of 165 VISTA/VVV counterparts, and a total of 151 Spitzer/GLIMPSE counterparts. The infrared analysis of the X-ray counterparts allowed us to add an extra 123 YSOs associated with the region. We conclude that a total of 922 YSOs are associated with the region, with 67 Class I, 764 Class II, and 91 Class III YSOs. We also found that the region is composed of 11 subclusters. In the vicinity of the high-mass protostar, the stellar distribution has a core-halo structure. The subcluster containing the high-mass protostar is the densest and the youngest in the region, and the high-mass protostar is located at its center. The YSOs in this cluster appear to be substantially older than the high mass protostar.

==> (inline-0) <==
\begin{deluxetable}{ccccccc}
	\tabletypesize{\scriptsize}
	    \tablewidth{0pc}
	\tablecaption{Log of Observations}
	\tablenum{1}
	\label{tab:log_chandra_obs}

	\tablehead{\colhead{Obs \#}&\colhead{Chandra Cycle}&\colhead{ID}&\colhead{Instrument}&\colhead{Exposure}&\colhead{Date}&\colhead{Roll Angle}}
\startdata
1	&	 14		&	ObsID 14537		&	ACIS-I		&	$5.02\,$ks		&	2013 Feb 2 	&	$95.45¡^\circ$ 	\\
2	&	 16		&	ObsID 16658		&	ACIS-I		&	$38.58\,$ks		&	2015 Jun 30 	&	$300.22¡^\circ$	\\
3	&	 16		&	ObsID 17691		&	ACIS-I		&	$40.07\,$ks		&	2015 Jul 3	 	&	$300.22¡^\circ$ 	\\
\enddata
\end{deluxetable}

\startlongtable
\begin{deluxetable}{ccccccccc}
	\tabletypesize{\scriptsize}
		    \tablewidth{0pc}
	\tablecaption{X-Ray Sources}
	\tablenum{2}
	\label{tab:X-ray_sources}

	\tablehead{\colhead{Source \#}&\colhead{R.A.}&\colhead{Dec.}&\colhead{Count Rate}&\colhead{F$_x$}&\colhead{HR}&\colhead{S.T. Var.}&\colhead{L. T.}&\colhead{Var.} \\
	\colhead{}&\colhead{(J2000)}&\colhead{(J2000)}&\colhead{(cts ks$^{-1}$)}&\colhead{10$^{-14}$}&\colhead{}&\colhead{Index Obs \#}&\colhead{Var.}&\colhead{} \\
	\colhead{}&\colhead{}&\colhead{}&\colhead{}&\colhead{(erg cm$^{-2}$ s$^{-1}$)}&\colhead{}&\colhead{1/2/3}&\colhead{Parameter}&\colhead{} \\
	\colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}&\colhead{(7)}&\colhead{(8)}&\colhead{(9)}}
\startdata
1	&	16 58 52.73	&	-40 02 18.2	&	0.77	&	1.28	&	0.69	&	\nodata	/	6	/	0	&	1.49	&	STV		\\
2	&	16 58 55.13	&	-40 02 25.4	&	0.39	&	0.70	&	0.75	&	\nodata	/	1	/	\nodata	&	\nodata	&	\nodata		\\
3	&	16 58 56.35	&	-40 05 30.6	&	1.75	&	1.53	&	-0.31	&	\nodata	/	0	/	0	&	2.77	&	\nodata		\\
4	&	16 58 57.47	&	-40 05 07.6	&	0.98	&	2.57	&	0.65	&	\nodata	/	1	/	0	&	0.96	&	\nodata		\\
5	&	16 59 01.03	&	-40 01 50.1	&	0.44	&	0.56	&	-0.77	&	\nodata	/	1	/	\nodata	&	\nodata	&	\nodata		\\
6	&	16 59 01.87	&	-40 02 17.6	&	0.47	&	0.75	&	0.12	&	\nodata	/	\nodata	/	6	&	\nodata	&	STV		\\
7	&	16 59 04.58	&	-40 06 17.1	&	0.73	&	0.65	&	-0.17	&	\nodata	/	0	/	0	&	1.11	&	\nodata		\\
8	&	16 59 05.59	&	-40 06 24.0	&	1.49	&	1.59	&	-0.20	&	\nodata	/	6	/	0	&	0.05	&	STV		\\
9	&	16 59 06.05	&	-40 07 09.4	&	0.54	&	0.33	&	-0.12	&	\nodata	/	0	/	\nodata	&	\nodata	&	\nodata		\\
10	&	16 59 06.13	&	-40 06 00.4	&	0.69	&	1.18	&	0.35	&	\nodata	/	2	/	0	&	1.80	&	\nodata		\\
11	&	16 59 06.84	&	-39 59 02.9	&	0.37	&	1.04	&	0.55	&	\nodata	/	0	/	0	&	0.83	&	\nodata		\\
12	&	16 59 08.03	&	-40 05 36.3	&	0.41	&	0.67	&	0.21	&	\nodata	/	0	/	2	&	1.35	&	\nodata		\\
13	&	16 59 09.73	&	-40 02 15.8	&	0.33	&	0.80	&	0.66	&	\nodata	/	\nodata	/	0	&	\nodata	&	\nodata		\\
14	&	16 59 10.03	&	-40 03 02.5	&	1.21	&	2.54	&	0.70	&	\nodata	/	\nodata	/	7	&	\nodata	&	STV		\\
15	&	16 59 10.37	&	-40 09 19.0	&	0.87	&	0.52	&	-0.19	&	1	/	2	/	\nodata	&	2.37	&	\nodata		\\
16	&	16 59 10.57	&	-40 07 43.8	&	0.26	&	1.18	&	0.26	&	\nodata	/	\nodata	/	0	&	\nodata	&	\nodata		\\
17	&	16 59 12.01	&	-40 06 12.7	&	0.41	&	0.51	&	-0.21	&	\nodata	/	0	/	0	&	0.12	&	\nodata		\\
18	&	16 59 12.20	&	-40 07 58.4	&	0.74	&	1.40	&	0.79	&	\nodata	/	0	/	1	&	2.70	&	\nodata		\\
19	&	16 59 12.37	&	-39 59 14.8	&	0.47	&	1.52	&	0.21	&	\nodata	/	1	/	\nodata	&	\nodata	&	\nodata		\\
20	&	16 59 12.60	&	-40 11 29.1	&	1.58	&	2.57	&	0.01	&	1	/	0	/	0	&	1.52	&	\nodata		\\
21	&	16 59 12.74	&	-40 07 25.5	&	0.41	&	1.14	&	0.36	&	\nodata	/	\nodata	/	0	&	\nodata	&	\nodata		\\
22	&	16 59 12.75	&	-40 06 37.9	&	0.79	&	1.77	&	0.69	&	\nodata	/	0	/	8	&	5.05	&	STV,	LTV	\\
23	&	16 59 12.96	&	-40 07 11.5	&	0.46	&	0.52	&	0.56	&	\nodata	/	\nodata	/	1	&	\nodata	&	\nodata		\\
24	&	16 59 13.42	&	-40 06 42.3	&	0.42	&	0.43	&	-0.52	&	\nodata	/	0	/	\nodata	&	\nodata	&	\nodata		\\
25	&	16 59 13.47	&	-40 09 42.1	&	2.74	&	6.38	&	0.67	&	\nodata	/	6	/	\nodata	&	\nodata	&	STV		\\
26	&	16 59 13.82	&	-40 06 34.1	&	1.12	&	0.88	&	-0.47	&	1	/	0	/	0	&	2.12	&	\nodata		\\
27	&	16 59 13.83	&	-40 10 09.5	&	1.21	&	1.37	&	-0.30	&	\nodata	/	0	/	0	&	4.76	&		LTV	\\
28	&	16 59 13.99	&	-40 10 59.2	&	0.33	&	0.72	&	-0.51	&	\nodata	/	0	/	\nodata	&	\nodata	&	\nodata		\\
29	&	16 59 14.19	&	-40 06 56.9	&	0.92	&	0.86	&	-0.13	&	0	/	0	/	0	&	2.05	&	\nodata		\\
30	&	16 59 14.21	&	-40 03 12.3	&	0.32	&	0.55	&	-0.41	&	\nodata	/	0	/	\nodata	&	\nodata	&	\nodata		\\
31	&	16 59 14.23	&	-39 59 09.6	&	0.47	&	1.43	&	0.69	&	\nodata	/	\nodata	/	0	&	\nodata	&	\nodata		\\
32	&	16 59 14.70	&	-40 07 14.3	&	0.82	&	1.22	&	-0.51	&	\nodata	/	0	/	2	&	2.74	&	\nodata		\\
33	&	16 59 14.77	&	-39 59 42.8	&	0.40	&	0.75	&	0.54	&	0	/	0	/	\nodata	&	1.72	&	\nodata		\\
34	&	16 59 15.10	&	-40 12 13.6	&	5.73	&	11.86	&	0.17	&	\nodata	/	0	/	0	&	14.09	&		LTV	\\
35	&	16 59 15.85	&	-40 09 16.9	&	3.03	&	3.05	&	-0.27	&	0	/	0	/	0	&	5.52	&		LTV	\\
36	&	16 59 15.91	&	-40 05 40.7	&	0.48	&	1.14	&	0.13	&	\nodata	/	1	/	\nodata	&	\nodata	&	\nodata		\\
37	&	16 59 16.60	&	-40 06 45.5	&	2.19	&	2.86	&	0.10	&	2	/	0	/	7	&	5.22	&	STV,	LTV	\\
38	&	16 59 17.12	&	-40 03 37.9	&	2.09	&	2.67	&	-0.25	&	\nodata	/	2	/	0	&	0.71	&	\nodata		\\
39	&	16 59 17.39	&	-40 09 57.6	&	0.51	&	0.52	&	-0.31	&	\nodata	/	0	/	\nodata	&	\nodata	&	\nodata		\\
40	&	16 59 17.62	&	-40 12 30.7	&	1.52	&	3.53	&	0.30	&	\nodata	/	0	/	0	&	4.90	&		LTV	\\
41	&	16 59 17.64	&	-40 10 54.9	&	0.58	&	0.67	&	-0.59	&	\nodata	/	\nodata	/	0	&	\nodata	&	\nodata		\\
42	&	16 59 17.85	&	-40 09 44.3	&	0.28	&	0.36	&	-0.96	&	\nodata	/	0	/	0	&	0.57	&	\nodata		\\
43	&	16 59 18.09	&	-40 02 54.9	&	0.39	&	0.26	&	0.14	&	\nodata	/	\nodata	/	0	&	\nodata	&	\nodata		\\
44	&	16 59 18.17	&	-40 04 08.7	&	0.32	&	0.75	&	0.49	&	\nodata	/	0	/	0	&	0.69	&	\nodata		\\
45	&	16 59 18.45	&	-40 10 08.9	&	0.93	&	1.28	&	-0.09	&	\nodata	/	2	/	\nodata	&	\nodata	&	\nodata		\\
46	&	16 59 18.63	&	-40 11 45.2	&	1.52	&	2.58	&	0.48	&	\nodata	/	0	/	0	&	7.29	&		LTV	\\
47	&	16 59 18.63	&	-40 02 08.6	&	0.18	&	0.42	&	-0.55	&	\nodata	/	0	/	\nodata	&	\nodata	&	\nodata		\\
48	&	16 59 19.99	&	-40 10 13.7	&	1.36	&	2.55	&	0.33	&	\nodata	/	0	/	6	&	7.30	&	STV,	LTV	\\
49	&	16 59 20.65	&	-40 00 35.2	&	1.39	&	1.28	&	-0.24	&	0	/	0	/	0	&	2.67	&	\nodata		\\
50	&	16 59 20.71	&	-40 02 00.4	&	0.26	&	0.51	&	-0.04	&	\nodata	/	\nodata	/	1	&	\nodata	&	\nodata		\\
51	&	16 59 21.11	&	-40 05 42.9	&	0.33	&	0.30	&	-0.45	&	\nodata	/	0	/	\nodata	&	\nodata	&	\nodata		\\
52	&	16 59 21.44	&	-40 11 59.4	&	0.38	&	0.47	&	-0.21	&	\nodata	/	1	/	0	&	1.47	&	\nodata		\\
53	&	16 59 21.48	&	-40 10 06.0	&	0.31	&	0.87	&	0.62	&	\nodata	/	\nodata	/	0	&	\nodata	&	\nodata		\\
54	&	16 59 21.62	&	-40 04 58.2	&	0.74	&	0.43	&	-0.28	&	0	/	0	/	1	&	1.13	&	\nodata		\\
55	&	16 59 21.63	&	-40 06 41.7	&	0.37	&	0.82	&	0.04	&	\nodata	/	\nodata	/	0	&	\nodata	&	\nodata		\\
56	&	16 59 21.68	&	-40 07 07.5	&	0.36	&	0.69	&	-0.27	&	\nodata	/	\nodata	/	2	&	\nodata	&	\nodata		\\
57	&	16 59 21.69	&	-40 07 45.3	&	0.54	&	0.73	&	0.00	&	\nodata	/	1	/	2	&	2.47	&	\nodata		\\
58	&	16 59 21.89	&	-40 12 13.1	&	0.93	&	2.13	&	0.43	&	\nodata	/	2	/	2	&	3.76	&		LTV	\\
59	&	16 59 21.97	&	-40 04 37.7	&	0.22	&	0.51	&	0.31	&	\nodata	/	0	/	0	&	0.32	&	\nodata		\\
60	&	16 59 22.11	&	-40 08 22.2	&	0.38	&	0.35	&	-0.72	&	\nodata	/	\nodata	/	0	&	\nodata	&	\nodata		\\
61	&	16 59 22.75	&	-40 10 45.6	&	3.27	&	5.94	&	0.40	&	\nodata	/	2	/	9	&	4.16	&		LTV	\\
62	&	16 59 23.03	&	-40 10 07.0	&	0.49	&	0.63	&	0.01	&	\nodata	/	2	/	1	&	0.95	&	\nodata		\\
63	&	16 59 23.13	&	-40 11 22.6	&	3.86	&	9.61	&	0.89	&	\nodata	/	9	/	7	&	11.01	&	STV,	LTV	\\
64	&	16 59 23.20	&	-40 05 20.8	&	0.17	&	0.50	&	0.17	&	\nodata	/	1	/	0	&	0.60	&	\nodata		\\
65	&	16 59 23.69	&	-40 09 50.6	&	1.04	&	1.27	&	0.54	&	\nodata	/	0	/	0	&	0.94	&	\nodata		\\
66	&	16 59 23.87	&	-40 05 28.5	&	0.19	&	0.54	&	0.46	&	\nodata	/	2	/	\nodata	&	\nodata	&	\nodata		\\
67	&	16 59 23.93	&	-40 07 27.8	&	0.36	&	0.54	&	-0.16	&	\nodata	/	1	/	1	&	1.40	&	\nodata		\\
68	&	16 59 23.96	&	-40 08 11.6	&	0.18	&	0.38	&	-0.21	&	\nodata	/	0	/	0	&	0.16	&	\nodata		\\
69	&	16 59 24.25	&	-40 11 02.9	&	0.51	&	1.92	&	0.58	&	\nodata	/	1	/	\nodata	&	\nodata	&	\nodata		\\
70	&	16 59 24.37	&	-40 00 10.9	&	0.23	&	1.01	&	0.56	&	\nodata	/	\nodata	/	0	&	\nodata	&	\nodata		\\
71	&	16 59 24.76	&	-40 10 34.2	&	1.22	&	1.70	&	0.35	&	\nodata	/	0	/	0	&	3.92	&		LTV	\\
72	&	16 59 24.87	&	-40 06 48.3	&	0.33	&	0.44	&	-0.15	&	\nodata	/	1	/	0	&	1.60	&	\nodata		\\
73	&	16 59 25.11	&	-40 05 04.3	&	0.34	&	0.80	&	0.37	&	0	/	0	/	1	&	1.82	&	\nodata		\\
74	&	16 59 25.32	&	-40 02 06.6	&	0.09	&	0.00	&	0.12	&	\nodata	/	\nodata	/	1	&	\nodata	&	\nodata		\\
75	&	16 59 25.35	&	-39 57 04.3	&	0.32	&	0.41	&	0.05	&	\nodata	/	0	/	\nodata	&	\nodata	&	\nodata		\\
76	&	16 59 25.39	&	-40 11 52.4	&	0.72	&	1.99	&	0.15	&	\nodata	/	0	/	0	&	5.51	&		LTV	\\
77	&	16 59 25.50	&	-40 04 03.6	&	0.13	&	0.22	&	-0.67	&	\nodata	/	1	/	\nodata	&	\nodata	&	\nodata		\\
78	&	16 59 25.67	&	-40 08 51.8	&	0.55	&	0.78	&	0.14	&	\nodata	/	0	/	\nodata	&	\nodata	&	\nodata		\\
79	&	16 59 25.67	&	-39 57 59.0	&	0.34	&	0.33	&	0.13	&	\nodata	/	0	/	0	&	1.52	&	\nodata		\\
80	&	16 59 25.94	&	-40 04 29.3	&	0.22	&	0.94	&	0.52	&	\nodata	/	0	/	\nodata	&	\nodata	&	\nodata		\\
81	&	16 59 26.10	&	-40 08 09.0	&	0.19	&	0.78	&	0.14	&	\nodata	/	0	/	\nodata	&	\nodata	&	\nodata		\\
82	&	16 59 26.26	&	-40 11 01.1	&	0.32	&	2.15	&	0.70	&	\nodata	/	2	/	\nodata	&	\nodata	&	\nodata		\\
83	&	16 59 27.16	&	-39 58 04.0	&	1.09	&	2.36	&	0.68	&	\nodata	/	0	/	0	&	6.08	&		LTV	\\
84	&	16 59 27.19	&	-39 57 07.2	&	0.66	&	1.48	&	0.69	&	\nodata	/	\nodata	/	0	&	\nodata	&	\nodata		\\
85	&	16 59 27.34	&	-40 08 27.0	&	0.32	&	0.78	&	-0.36	&	\nodata	/	2	/	\nodata	&	\nodata	&	\nodata		\\
86	&	16 59 27.71	&	-40 09 48.6	&	0.15	&	0.44	&	-0.12	&	\nodata	/	\nodata	/	1	&	\nodata	&	\nodata		\\
87	&	16 59 27.91	&	-40 06 35.4	&	0.18	&	1.18	&	0.47	&	\nodata	/	1	/	\nodata	&	\nodata	&	\nodata		\\
88	&	16 59 28.12	&	-40 08 03.0	&	0.31	&	0.34	&	-0.39	&	\nodata	/	1	/	1	&	0.28	&	\nodata		\\
89	&	16 59 28.32	&	-40 10 59.2	&	1.59	&	3.44	&	0.78	&	\nodata	/	1	/	0	&	4.08	&		LTV	\\
90	&	16 59 28.73	&	-40 10 10.3	&	0.49	&	0.69	&	0.54	&	\nodata	/	0	/	0	&	1.86	&	\nodata		\\
91	&	16 59 29.10	&	-40 09 10.3	&	1.01	&	2.76	&	0.91	&	0	/	0	/	0	&	1.04	&	\nodata		\\
92	&	16 59 29.39	&	-39 59 32.5	&	0.43	&	0.68	&	0.05	&	\nodata	/	2	/	0	&	0.53	&	\nodata		\\
93	&	16 59 29.48	&	-40 03 29.2	&	0.43	&	1.72	&	0.26	&	\nodata	/	6	/	\nodata	&	\nodata	&	STV		\\
94	&	16 59 29.78	&	-40 08 29.0	&	0.24	&	0.43	&	0.11	&	\nodata	/	\nodata	/	0	&	\nodata	&	\nodata		\\
95	&	16 59 29.83	&	-40 12 05.1	&	0.61	&	0.60	&	-0.08	&	\nodata	/	0	/	\nodata	&	\nodata	&	\nodata		\\
96	&	16 59 29.85	&	-40 07 46.4	&	0.22	&	0.23	&	-0.45	&	\nodata	/	1	/	\nodata	&	\nodata	&	\nodata		\\
97	&	16 59 29.99	&	-40 04 39.9	&	0.55	&	1.19	&	0.54	&	\nodata	/	0	/	1	&	2.00	&	\nodata		\\
98	&	16 59 30.06	&	-39 58 56.3	&	0.64	&	1.43	&	0.67	&	1	/	0	/	0	&	1.74	&	\nodata		\\
99	&	16 59 30.19	&	-40 11 05.7	&	0.42	&	1.06	&	0.20	&	\nodata	/	0	/	\nodata	&	\nodata	&	\nodata		\\
100	&	16 59 30.30	&	-40 09 52.3	&	0.44	&	0.93	&	0.71	&	\nodata	/	0	/	\nodata	&	\nodata	&	\nodata		\\
101	&	16 59 30.32	&	-40 12 53.6	&	0.36	&	0.89	&	0.43	&	\nodata	/	\nodata	/	0	&	\nodata	&	\nodata		\\
102	&	16 59 30.43	&	-40 10 41.3	&	1.71	&	2.79	&	0.66	&	\nodata	/	0	/	0	&	1.65	&	\nodata		\\
103	&	16 59 30.77	&	-40 10 22.6	&	3.38	&	8.63	&	0.90	&	\nodata	/	2	/	0	&	10.58	&		LTV	\\
104	&	16 59 30.90	&	-40 08 02.9	&	0.23	&	1.13	&	0.77	&	\nodata	/	1	/	1	&	1.07	&	\nodata		\\
105	&	16 59 31.52	&	-40 00 30.7	&	0.59	&	1.03	&	-0.06	&	0	/	0	/	1	&	2.60	&	\nodata		\\
106	&	16 59 31.63	&	-40 08 24.6	&	0.56	&	0.95	&	0.04	&	\nodata	/	1	/	2	&	0.74	&	\nodata		\\
107	&	16 59 31.94	&	-40 07 13.5	&	0.14	&	0.55	&	0.33	&	\nodata	/	\nodata	/	0	&	\nodata	&	\nodata		\\
108	&	16 59 31.99	&	-40 04 17.0	&	0.49	&	0.67	&	0.02	&	\nodata	/	1	/	0	&	1.41	&	\nodata		\\
109	&	16 59 32.34	&	-40 03 48.2	&	0.15	&	0.04	&	-0.54	&	\nodata	/	0	/	\nodata	&	\nodata	&	\nodata		\\
110	&	16 59 32.77	&	-40 07 49.7	&	0.16	&	0.64	&	-0.06	&	\nodata	/	0	/	\nodata	&	\nodata	&	\nodata		\\
111	&	16 59 33.10	&	-40 08 53.9	&	0.73	&	1.14	&	0.36	&	\nodata	/	1	/	0	&	1.04	&	\nodata		\\
112	&	16 59 33.14	&	-40 04 53.7	&	0.34	&	0.43	&	0.52	&	\nodata	/	0	/	0	&	0.28	&	\nodata		\\
113	&	16 59 33.64	&	-40 11 46.5	&	0.43	&	0.74	&	0.28	&	\nodata	/	\nodata	/	0	&	\nodata	&	\nodata		\\
114	&	16 59 33.73	&	-40 12 05.9	&	0.56	&	0.71	&	0.13	&	\nodata	/	0	/	0	&	2.12	&	\nodata		\\
115	&	16 59 33.90	&	-40 00 15.0	&	0.37	&	0.58	&	0.15	&	\nodata	/	2	/	1	&	2.47	&	\nodata		\\
116	&	16 59 34.04	&	-40 11 05.8	&	0.75	&	1.45	&	0.38	&	1	/	1	/	0	&	1.87	&	\nodata		\\
117	&	16 59 34.37	&	-40 11 25.4	&	0.35	&	0.22	&	0.37	&	\nodata	/	0	/	2	&	1.45	&	\nodata		\\
118	&	16 59 34.49	&	-40 10 11.5	&	0.45	&	1.19	&	0.48	&	\nodata	/	\nodata	/	0	&	\nodata	&	\nodata		\\
119	&	16 59 34.64	&	-40 03 36.2	&	0.24	&	0.54	&	0.52	&	\nodata	/	\nodata	/	1	&	\nodata	&	\nodata		\\
120	&	16 59 35.21	&	-40 10 30.1	&	0.74	&	0.95	&	0.21	&	\nodata	/	5	/	0	&	0.16	&	STV		\\
121	&	16 59 35.30	&	-40 03 05.8	&	5.80	&	11.89	&	0.37	&	0	/	0	/	0	&	2.14	&	\nodata		\\
122	&	16 59 35.33	&	-40 02 50.8	&	0.13	&	2.05	&	-0.70	&	\nodata	/	0	/	\nodata	&	\nodata	&	\nodata		\\
123	&	16 59 35.34	&	-40 05 34.5	&	0.21	&	0.59	&	0.14	&	\nodata	/	2	/	0	&	0.57	&	\nodata		\\
124	&	16 59 35.58	&	-39 55 26.8	&	0.26	&	0.96	&	0.38	&	\nodata	/	0	/	0	&	0.61	&	\nodata		\\
125	&	16 59 35.89	&	-40 05 49.9	&	0.18	&	0.28	&	0.17	&	\nodata	/	0	/	0	&	0.33	&	\nodata		\\
126	&	16 59 36.03	&	-40 10 49.2	&	0.26	&	0.44	&	0.24	&	\nodata	/	\nodata	/	0	&	\nodata	&	\nodata		\\
127	&	16 59 36.07	&	-40 11 05.0	&	0.40	&	0.48	&	-0.41	&	\nodata	/	0	/	2	&	1.38	&	\nodata		\\
128	&	16 59 36.26	&	-40 07 51.4	&	0.24	&	0.64	&	0.59	&	\nodata	/	\nodata	/	1	&	\nodata	&	\nodata		\\
129	&	16 59 36.74	&	-40 08 38.6	&	1.02	&	1.51	&	0.37	&	\nodata	/	0	/	1	&	5.34	&		LTV	\\
130	&	16 59 37.31	&	-40 07 55.3	&	0.43	&	0.76	&	0.23	&	0	/	1	/	0	&	2.03	&	\nodata		\\
131	&	16 59 37.35	&	-40 11 27.5	&	1.66	&	1.61	&	-0.32	&	\nodata	/	6	/	0	&	2.37	&	STV		\\
132	&	16 59 37.70	&	-40 06 21.8	&	0.14	&	0.66	&	0.33	&	\nodata	/	1	/	\nodata	&	\nodata	&	\nodata		\\
133	&	16 59 37.89	&	-40 06 52.1	&	0.25	&	0.49	&	0.51	&	\nodata	/	0	/	0	&	1.89	&	\nodata		\\
134	&	16 59 37.97	&	-40 05 21.9	&	0.15	&	0.12	&	-0.12	&	\nodata	/	0	/	0	&	1.33	&	\nodata		\\
135	&	16 59 38.13	&	-40 03 48.1	&	0.50	&	5.73	&	0.58	&	\nodata	/	8	/	\nodata	&	\nodata	&	STV		\\
136	&	16 59 38.34	&	-40 05 28.0	&	0.25	&	1.46	&	-0.15	&	\nodata	/	1	/	\nodata	&	\nodata	&	\nodata		\\
137	&	16 59 38.38	&	-40 10 28.4	&	0.41	&	1.20	&	0.61	&	\nodata	/	0	/	0	&	0.42	&	\nodata		\\
138	&	16 59 38.40	&	-40 03 25.7	&	0.46	&	0.93	&	0.65	&	\nodata	/	2	/	0	&	0.78	&	\nodata		\\
139	&	16 59 38.55	&	-40 11 24.8	&	0.91	&	0.92	&	-0.76	&	\nodata	/	1	/	0	&	0.90	&	\nodata		\\
140	&	16 59 38.61	&	-40 10 48.4	&	0.44	&	0.98	&	0.68	&	\nodata	/	0	/	\nodata	&	\nodata	&	\nodata		\\
141	&	16 59 38.61	&	-40 03 33.6	&	0.53	&	2.07	&	0.65	&	\nodata	/	7	/	0	&	3.37	&	STV,	LTV	\\
142	&	16 59 38.68	&	-40 04 44.4	&	0.18	&	2.31	&	0.56	&	\nodata	/	2	/	\nodata	&	\nodata	&	\nodata		\\
143	&	16 59 38.79	&	-40 03 10.6	&	0.88	&	1.34	&	0.64	&	\nodata	/	0	/	1	&	2.28	&	\nodata		\\
144	&	16 59 39.10	&	-40 02 14.9	&	0.57	&	1.01	&	0.47	&	1	/	0	/	1	&	1.56	&	\nodata		\\
145	&	16 59 39.30	&	-40 03 17.8	&	0.15	&	0.34	&	0.49	&	\nodata	/	0	/	\nodata	&	\nodata	&	\nodata		\\
146	&	16 59 39.31	&	-40 11 13.4	&	1.10	&	0.94	&	-0.57	&	\nodata	/	0	/	0	&	1.00	&	\nodata		\\
147	&	16 59 39.66	&	-40 03 20.3	&	0.53	&	1.05	&	0.54	&	\nodata	/	0	/	0	&	2.55	&	\nodata		\\
148	&	16 59 39.69	&	-40 01 00.7	&	0.27	&	0.45	&	0.10	&	\nodata	/	2	/	0	&	1.86	&	\nodata		\\
149	&	16 59 39.74	&	-40 02 57.7	&	0.51	&	0.48	&	0.16	&	\nodata	/	0	/	1	&	0.51	&	\nodata		\\
150	&	16 59 39.74	&	-40 13 04.5	&	1.07	&	1.04	&	0.07	&	\nodata	/	\nodata	/	0	&	\nodata	&	\nodata		\\
151	&	16 59 39.86	&	-40 03 14.4	&	1.53	&	2.08	&	0.79	&	\nodata	/	0	/	5	&	7.06	&	STV,	LTV	\\
152	&	16 59 40.17	&	-40 03 13.1	&	0.28	&	0.47	&	0.64	&	\nodata	/	0	/	\nodata	&	\nodata	&	\nodata		\\
153	&	16 59 40.60	&	-40 11 03.2	&	0.18	&	0.35	&	0.46	&	\nodata	/	1	/	\nodata	&	\nodata	&	\nodata		\\
154	&	16 59 40.90	&	-40 03 49.5	&	0.29	&	0.58	&	0.80	&	\nodata	/	0	/	1	&	1.08	&	\nodata		\\
155	&	16 59 40.92	&	-40 02 09.3	&	1.02	&	2.28	&	0.93	&	\nodata	/	0	/	1	&	2.98	&	\nodata		\\
156	&	16 59 41.10	&	-40 03 44.0	&	0.35	&	0.98	&	0.86	&	\nodata	/	0	/	1	&	0.63	&	\nodata		\\
157	&	16 59 41.14	&	-40 02 59.2	&	0.17	&	0.33	&	0.74	&	\nodata	/	1	/	0	&	0.46	&	\nodata		\\
158	&	16 59 41.21	&	-40 02 52.3	&	0.34	&	0.45	&	-0.07	&	\nodata	/	0	/	\nodata	&	\nodata	&	\nodata		\\
159	&	16 59 41.25	&	-40 11 40.9	&	0.38	&	0.39	&	-0.56	&	\nodata	/	0	/	\nodata	&	\nodata	&	\nodata		\\
160	&	16 59 41.56	&	-40 03 47.7	&	0.37	&	1.67	&	0.71	&	\nodata	/	2	/	\nodata	&	\nodata	&	\nodata		\\
161	&	16 59 41.62	&	-40 03 43.6	&	0.89	&	2.14	&	0.92	&	1	/	1	/	2	&	2.33	&	\nodata		\\
162	&	16 59 41.63	&	-40 04 09.2	&	0.17	&	0.55	&	0.41	&	\nodata	/	5	/	0	&	0.60	&	STV		\\
163	&	16 59 41.65	&	-40 00 27.8	&	0.19	&	0.42	&	0.68	&	\nodata	/	0	/	0	&	0.16	&	\nodata		\\
164	&	16 59 41.67	&	-40 06 02.3	&	0.37	&	1.77	&	0.58	&	\nodata	/	7	/	\nodata	&	\nodata	&	STV		\\
165	&	16 59 41.74	&	-40 06 59.7	&	0.14	&	0.80	&	0.31	&	\nodata	/	0	/	\nodata	&	\nodata	&	\nodata		\\
166	&	16 59 41.81	&	-40 03 48.6	&	0.51	&	0.77	&	0.52	&	\nodata	/	0	/	0	&	3.37	&		LTV	\\
167	&	16 59 41.88	&	-39 58 47.5	&	0.25	&	0.74	&	0.66	&	\nodata	/	\nodata	/	0	&	\nodata	&	\nodata		\\
168	&	16 59 41.88	&	-40 05 51.8	&	2.90	&	4.80	&	0.59	&	1	/	0	/	0	&	2.00	&	\nodata		\\
169	&	16 59 41.92	&	-40 03 35.7	&	0.17	&	0.28	&	0.06	&	\nodata	/	1	/	\nodata	&	\nodata	&	\nodata		\\
170	&	16 59 41.96	&	-40 03 31.5	&	0.39	&	1.53	&	0.78	&	\nodata	/	0	/	1	&	2.91	&	\nodata		\\
171	&	16 59 42.10	&	-40 03 21.6	&	0.21	&	0.40	&	0.72	&	\nodata	/	1	/	1	&	1.28	&	\nodata		\\
172	&	16 59 42.30	&	-40 00 14.0	&	0.46	&	0.33	&	-0.86	&	\nodata	/	5	/	1	&	1.23	&	STV		\\
173	&	16 59 42.31	&	-40 06 17.5	&	0.23	&	0.41	&	0.26	&	\nodata	/	0	/	\nodata	&	\nodata	&	\nodata		\\
174	&	16 59 42.41	&	-40 03 30.6	&	0.24	&	0.62	&	0.74	&	\nodata	/	0	/	0	&	1.86	&	\nodata		\\
175	&	16 59 42.41	&	-40 04 28.3	&	0.21	&	1.69	&	0.60	&	\nodata	/	1	/	\nodata	&	\nodata	&	\nodata		\\
176	&	16 59 42.45	&	-40 11 58.8	&	0.48	&	1.07	&	0.21	&	\nodata	/	0	/	\nodata	&	\nodata	&	\nodata		\\
177	&	16 59 42.53	&	-40 03 34.1	&	0.24	&	1.09	&	0.77	&	\nodata	/	0	/	1	&	0.57	&	\nodata		\\
178	&	16 59 42.88	&	-40 03 36.2	&	0.44	&	1.78	&	0.86	&	0	/	1	/	0	&	2.23	&	\nodata		\\
179	&	16 59 42.90	&	-40 03 57.5	&	0.40	&	0.82	&	0.77	&	\nodata	/	1	/	\nodata	&	\nodata	&	\nodata		\\
180	&	16 59 42.95	&	-40 04 15.1	&	0.22	&	2.09	&	0.49	&	\nodata	/	\nodata	/	6	&	\nodata	&	STV		\\
181	&	16 59 43.05	&	-40 02 56.9	&	0.36	&	0.59	&	0.32	&	\nodata	/	\nodata	/	0	&	\nodata	&	\nodata		\\
182	&	16 59 43.15	&	-40 03 25.2	&	0.46	&	1.89	&	0.72	&	\nodata	/	0	/	\nodata	&	\nodata	&	\nodata		\\
183	&	16 59 43.18	&	-40 10 07.1	&	0.25	&	0.28	&	-1.00	&	\nodata	/	\nodata	/	1	&	\nodata	&	\nodata		\\
184	&	16 59 43.27	&	-40 03 20.1	&	0.20	&	0.49	&	0.08	&	\nodata	/	0	/	\nodata	&	\nodata	&	\nodata		\\
185	&	16 59 43.28	&	-40 03 01.1	&	0.31	&	0.44	&	0.33	&	\nodata	/	0	/	2	&	1.55	&	\nodata		\\
186	&	16 59 43.45	&	-39 54 38.5	&	0.46	&	0.45	&	-0.51	&	\nodata	/	2	/	\nodata	&	\nodata	&	\nodata		\\
187	&	16 59 43.51	&	-40 04 12.0	&	0.27	&	0.90	&	0.34	&	\nodata	/	0	/	1	&	1.75	&	\nodata		\\
188	&	16 59 43.61	&	-40 04 02.8	&	0.32	&	1.46	&	0.76	&	0	/	\nodata	/	0	&	2.25	&	\nodata		\\
189	&	16 59 43.72	&	-40 03 39.5	&	1.39	&	4.37	&	0.90	&	\nodata	/	8	/	\nodata	&	\nodata	&	STV		\\
190	&	16 59 43.82	&	-40 02 31.9	&	0.23	&	0.67	&	0.27	&	\nodata	/	2	/	\nodata	&	\nodata	&	\nodata		\\
191	&	16 59 43.94	&	-40 02 42.0	&	0.31	&	0.62	&	0.64	&	\nodata	/	8	/	0	&	2.67	&	STV		\\
192	&	16 59 44.01	&	-40 03 51.7	&	0.98	&	1.19	&	0.28	&	\nodata	/	1	/	6	&	0.73	&	STV		\\
193	&	16 59 44.09	&	-40 07 16.6	&	0.19	&	0.37	&	-0.12	&	\nodata	/	0	/	\nodata	&	\nodata	&	\nodata		\\
194	&	16 59 44.35	&	-40 00 17.2	&	0.36	&	0.80	&	0.14	&	\nodata	/	2	/	0	&	1.86	&	\nodata		\\
195	&	16 59 44.54	&	-40 00 47.4	&	0.27	&	0.27	&	-0.11	&	\nodata	/	1	/	\nodata	&	\nodata	&	\nodata		\\
196	&	16 59 44.60	&	-40 00 26.3	&	0.25	&	1.00	&	0.57	&	\nodata	/	\nodata	/	0	&	\nodata	&	\nodata		\\
197	&	16 59 44.71	&	-39 59 07.4	&	0.36	&	0.59	&	0.40	&	\nodata	/	1	/	\nodata	&	\nodata	&	\nodata		\\
198	&	16 59 44.84	&	-40 00 20.6	&	0.33	&	0.78	&	0.44	&	\nodata	/	0	/	0	&	3.58	&		LTV	\\
199	&	16 59 45.09	&	-40 00 33.5	&	0.93	&	1.69	&	0.37	&	\nodata	/	\nodata	/	6	&	\nodata	&	STV		\\
200	&	16 59 45.16	&	-40 04 58.4	&	0.24	&	0.62	&	0.38	&	\nodata	/	0	/	0	&	2.17	&	\nodata		\\
201	&	16 59 45.51	&	-40 00 30.3	&	0.33	&	0.74	&	-0.12	&	\nodata	/	\nodata	/	0	&	\nodata	&	\nodata		\\
202	&	16 59 45.54	&	-40 09 36.2	&	0.64	&	1.01	&	0.50	&	2	/	2	/	0	&	3.56	&		LTV	\\
203	&	16 59 45.68	&	-40 00 25.4	&	1.03	&	2.09	&	0.32	&	\nodata	/	\nodata	/	8	&	\nodata	&	STV		\\
204	&	16 59 45.91	&	-40 02 59.7	&	0.20	&	0.51	&	0.70	&	\nodata	/	1	/	0	&	3.89	&		LTV	\\
205	&	16 59 46.32	&	-39 59 16.9	&	0.54	&	0.70	&	0.23	&	\nodata	/	1	/	2	&	1.63	&	\nodata		\\
206	&	16 59 47.03	&	-40 04 48.6	&	0.25	&	0.27	&	0.09	&	\nodata	/	\nodata	/	0	&	\nodata	&	\nodata		\\
207	&	16 59 47.24	&	-40 03 20.5	&	0.17	&	0.39	&	0.40	&	\nodata	/	\nodata	/	0	&	\nodata	&	\nodata		\\
208	&	16 59 47.37	&	-40 03 51.6	&	0.17	&	0.84	&	0.66	&	\nodata	/	2	/	2	&	0.60	&	\nodata		\\
209	&	16 59 48.06	&	-40 01 44.2	&	0.82	&	1.33	&	0.74	&	\nodata	/	0	/	6	&	2.72	&	STV		\\
210	&	16 59 48.55	&	-40 00 41.5	&	0.39	&	0.24	&	-0.44	&	\nodata	/	2	/	\nodata	&	\nodata	&	\nodata		\\
211	&	16 59 48.81	&	-40 04 03.3	&	0.22	&	0.54	&	0.49	&	\nodata	/	1	/	\nodata	&	\nodata	&	\nodata		\\
212	&	16 59 49.03	&	-40 04 20.8	&	1.28	&	1.40	&	0.09	&	\nodata	/	5	/	0	&	6.62	&	STV,	LTV	\\
213	&	16 59 49.26	&	-40 05 57.6	&	1.05	&	1.34	&	0.59	&	1	/	6	/	0	&	3.51	&	STV,	LTV	\\
214	&	16 59 49.37	&	-40 04 10.4	&	0.26	&	0.46	&	0.12	&	\nodata	/	\nodata	/	1	&	\nodata	&	\nodata		\\
215	&	16 59 49.73	&	-40 02 46.2	&	1.78	&	3.32	&	0.74	&	0	/	0	/	6	&	0.58	&	STV		\\
216	&	16 59 49.83	&	-40 00 00.7	&	0.89	&	1.19	&	-0.21	&	0	/	2	/	1	&	3.49	&		LTV	\\
217	&	16 59 50.99	&	-40 05 46.9	&	0.17	&	0.43	&	0.40	&	\nodata	/	\nodata	/	3	&	\nodata	&	\nodata		\\
218	&	16 59 51.22	&	-39 59 47.6	&	0.27	&	0.62	&	0.19	&	\nodata	/	\nodata	/	2	&	\nodata	&	\nodata		\\
219	&	16 59 51.61	&	-40 00 19.9	&	0.25	&	0.48	&	0.55	&	\nodata	/	0	/	0	&	1.22	&	\nodata		\\
220	&	16 59 51.68	&	-40 01 53.2	&	0.15	&	0.68	&	0.33	&	\nodata	/	\nodata	/	2	&	\nodata	&	\nodata		\\
221	&	16 59 52.17	&	-40 07 30.0	&	0.62	&	0.57	&	-0.86	&	2	/	0	/	2	&	1.66	&	\nodata		\\
222	&	16 59 52.83	&	-39 56 28.3	&	0.61	&	0.58	&	-0.45	&	\nodata	/	\nodata	/	0	&	\nodata	&	\nodata		\\
223	&	16 59 53.04	&	-40 03 52.9	&	0.33	&	0.46	&	0.62	&	\nodata	/	0	/	7	&	0.69	&	STV		\\
224	&	16 59 54.84	&	-39 55 01.5	&	1.25	&	3.83	&	0.81	&	\nodata	/	0	/	0	&	0.95	&	\nodata		\\
225	&	16 59 55.03	&	-40 07 42.1	&	0.22	&	0.38	&	0.01	&	\nodata	/	0	/	2	&	0.16	&	\nodata		\\
226	&	16 59 56.38	&	-39 53 32.0	&	1.21	&	2.71	&	0.59	&	\nodata	/	0	/	1	&	1.78	&	\nodata		\\
227	&	16 59 56.40	&	-40 01 22.6	&	0.25	&	0.30	&	-0.83	&	\nodata	/	1	/	1	&	0.57	&	\nodata		\\
228	&	16 59 56.52	&	-39 55 11.9	&	0.94	&	1.40	&	0.31	&	\nodata	/	2	/	0	&	4.68	&		LTV	\\
229	&	16 59 58.08	&	-40 01 41.0	&	0.25	&	0.82	&	0.09	&	\nodata	/	0	/	\nodata	&	\nodata	&	\nodata		\\
230	&	16 59 59.00	&	-40 00 39.0	&	0.88	&	2.53	&	0.93	&	\nodata	/	1	/	0	&	0.63	&	\nodata		\\
231	&	16 59 59.17	&	-39 57 06.1	&	0.38	&	0.40	&	-0.51	&	\nodata	/	\nodata	/	2	&	\nodata	&	\nodata		\\
232	&	16 59 59.86	&	-40 00 46.8	&	0.28	&	0.28	&	-0.44	&	\nodata	/	6	/	\nodata	&	\nodata	&	STV		\\
233	&	17 00 00.62	&	-40 02 19.6	&	0.15	&	2.15	&	0.33	&	\nodata	/	\nodata	/	0	&	\nodata	&	\nodata		\\
234	&	17 00 00.73	&	-40 08 47.8	&	0.19	&	0.24	&	-0.65	&	\nodata	/	2	/	0	&	0.32	&	\nodata		\\
235	&	17 00 02.54	&	-39 55 36.8	&	0.64	&	1.68	&	0.89	&	\nodata	/	1	/	0	&	0.80	&	\nodata		\\
236	&	17 00 02.58	&	-40 03 14.9	&	0.24	&	0.79	&	0.58	&	\nodata	/	0	/	1	&	0.08	&	\nodata		\\
237	&	17 00 03.18	&	-40 06 03.8	&	0.33	&	0.58	&	0.20	&	\nodata	/	0	/	0	&	1.00	&	\nodata		\\
238	&	17 00 03.37	&	-40 00 42.7	&	0.16	&	0.60	&	0.41	&	\nodata	/	\nodata	/	2	&	\nodata	&	\nodata		\\
239	&	17 00 03.99	&	-40 01 11.0	&	0.20	&	0.56	&	0.74	&	\nodata	/	1	/	0	&	0.08	&	\nodata		\\
240	&	17 00 04.88	&	-40 07 20.1	&	0.29	&	0.28	&	-0.63	&	\nodata	/	2	/	0	&	0.49	&	\nodata		\\
241	&	17 00 06.63	&	-40 06 06.0	&	0.71	&	0.78	&	0.34	&	\nodata	/	2	/	0	&	3.24	&		LTV	\\
242	&	17 00 06.83	&	-39 58 14.8	&	0.40	&	0.68	&	0.27	&	\nodata	/	\nodata	/	1	&	\nodata	&	\nodata		\\
243	&	17 00 09.76	&	-40 10 30.7	&	0.25	&	0.40	&	-0.25	&	\nodata	/	0	/	\nodata	&	\nodata	&	\nodata		\\
244	&	17 00 10.46	&	-40 09 52.6	&	0.82	&	1.43	&	0.57	&	\nodata	/	\nodata	/	7	&	\nodata	&	STV		\\
245	&	17 00 13.72	&	-40 04 29.4	&	0.99	&	1.18	&	0.12	&	0	/	2	/	0	&	3.68	&		LTV	\\
246	&	17 00 15.84	&	-40 07 10.7	&	1.38	&	1.60	&	-0.42	&	\nodata	/	9	/	\nodata	&	\nodata	&	STV		\\
247	&	17 00 16.80	&	-40 06 47.4	&	0.95	&	2.39	&	0.76	&	\nodata	/	0	/	0	&	0.95	&	\nodata		\\
248	&	17 00 22.07	&	-40 03 59.6	&	1.09	&	2.65	&	0.79	&	\nodata	/	0	/	0	&	1.27	&	\nodata		\\
249	&	17 00 23.14	&	-40 05 22.2	&	2.00	&	4.37	&	0.90	&	\nodata	/	0	/	0	&	1.00	&	\nodata		\\
\enddata
\end{deluxetable}

\clearpage

\startlongtable
\begin{deluxetable}{ccccccc}
	\tabletypesize{\scriptsize}
	    \tablewidth{0pc}
	\tablecaption{X-Ray Properties}
	\tablenum{3}
	\label{tab:X-ray_properties}

	\tablehead{\colhead{Source \#}&\colhead{N$_H$}&\colhead{kT}&\colhead{EM}&\colhead{F$_{x,c}$}&\colhead{log L$_{x,c}$}&\colhead{reduced $\chi^2$} \\
	\colhead{}&\colhead{10$^{22}$ (cm$^{-2}$)}&\colhead{(keV)}&\colhead{(cm$^{-3}$)}&\colhead{10$^{-14}$ (erg cm$^{-2}$ s$^{-1}$)}&\colhead{(erg s$^{-1}$)}&\colhead{} \\
	\colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}&\colhead{(7)}}
\startdata
3	&	1.07	$	^	{	+	0.28	}	_	{	-0.23	}	$	&	0.78												&	10.58	$	^	{	+	3.52	}	_	{	-2.93	}	$	&	11.93	$	^	{	+	3.42	}	_	{	-3.57	}	$	&	31.62	&	0.60	\\
7	&	1.38	$	^	{	+	0.88	}	_	{	-0.58	}	$	&	1.23												&	3.09	$	^	{	+	2.21	}	_	{	-1.48	}	$	&	2.93	$	^	{	+	1.90	}	_	{	-1.72	}	$	&	31.01	&	0.64	\\
8	&	0.42	$	^	{	+	0.42	}	_	{	-0.31	}	$	&	2.51\tablenotemark{a}												&	2.31	$	^	{	+	0.90	}	_	{	-0.72	}	$	&	2.45	$	^	{	+	0.84	}	_	{	-0.77	}	$	&	30.93	&	0.73	\\
10	&	2.47	$	^	{	+	1.37	}	_	{	-0.89	}	$	&	2.52												&	3.18	$	^	{	+	1.48	}	_	{	-1.23	}	$	&	3.34	$	^	{	+	1.45	}	_	{	-1.46	}	$	&	31.06	&	0.74	\\
12	&	3.81	$	^	{	+	1.78	}	_	{	-1.35	}	$	&	1.09												&	9.08	$	^	{	+	6.97	}	_	{	-5.09	}	$	&	9.30	$	^	{	+	6.25	}	_	{	-5.94	}	$	&	31.51	&	0.43	\\
14	&	4.94	$	^	{	+	1.99	}	_	{	-1.37	}	$	&	1.88												&	14.68	$	^	{	+	6.36	}	_	{	-5.29	}	$	&	13.99	$	^	{	+	5.33	}	_	{	-5.63	}	$	&	31.68	&	0.51	\\
15	&	1.08	$	^	{	+	0.95	}	_	{	-0.54	}	$	&	0.50\tablenotemark{a}												&	7.96	$	^	{	+	10.67	}	_	{	-5.12	}	$	&	7.91	$	^	{	+	5.93	}	_	{	-6.08	}	$	&	31.44	&	1.08	\\
18	&	6.90	$	^	{	+	3.42	}	_	{	-2.02	}	$	&	1.87												&	10.16	$	^	{	+	5.31	}	_	{	-4.01	}	$	&	9.79	$	^	{	+	4.06	}	_	{	-4.55	}	$	&	31.53	&	0.95	\\
20	&	0.42	$	^	{	+	0.40	}	_	{	-0.30	}	$	&	3.43												&	3.02	$	^	{	+	0.93	}	_	{	-0.81	}	$	&	3.68	$	^	{	+	1.07	}	_	{	-1.02	}	$	&	31.10	&	0.63	\\
23	&	9.19	$	^	{	+	5.34	}	_	{	-4.57	}	$	&	0.50\tablenotemark{a}												&	262.64	$	^	{	+	849.34	}	_	{	-224.21	}	$	&	204.20	$	^	{	+	129.07	}	_	{	-172.07	}	$	&	32.85	&	0.60	\\
24	&	1.71	$	^	{	+	1.40	}	_	{	-0.80	}	$	&	0.68												&	6.66	$	^	{	+	9.42	}	_	{	-4.78	}	$	&	7.70	$	^	{	+	7.14	}	_	{	-6.28	}	$	&	31.43	&	0.71	\\
25	&	2.96	$	^	{	+	1.11	}	_	{	-0.80	}	$	&	5.47												&	9.50	$	^	{	+	2.59	}	_	{	-2.34	}	$	&	13.56	$	^	{	+	3.48	}	_	{	-3.93	}	$	&	31.67	&	0.87	\\
26	&	1.32	$	^	{	+	0.36	}	_	{	-0.28	}	$	&	0.83												&	6.92	$	^	{	+	2.75	}	_	{	-2.22	}	$	&	7.81	$	^	{	+	3.10	}	_	{	-2.99	}	$	&	31.43	&	0.62	\\
27	&	1.16	$	^	{	+	0.43	}	_	{	-0.33	}	$	&	1.28												&	5.48	$	^	{	+	2.04	}	_	{	-1.66	}	$	&	5.14	$	^	{	+	1.78	}	_	{	-1.77	}	$	&	31.25	&	0.69	\\
29	&	1.66	$	^	{	+	0.65	}	_	{	-0.49	}	$	&	1.17												&	4.99	$	^	{	+	2.55	}	_	{	-1.98	}	$	&	5.45	$	^	{	+	2.05	}	_	{	-2.06	}	$	&	31.27	&	0.74	\\
32	&	0.63	$	^	{	+	0.35	}	_	{	-0.30	}	$	&	1.32												&	3.22	$	^	{	+	1.50	}	_	{	-1.26	}	$	&	2.99	$	^	{	+	1.33	}	_	{	-1.29	}	$	&	31.01	&	0.80	\\
34	&	0.80	$	^	{	+	0.36	}	_	{	-0.26	}	$	&	4.85	$	^	{	+	3.58	}	_	{	-1.74	}	$	&	13.37	$	^	{	+	4.78	}	_	{	-2.75	}	$	&	18.02	$	^	{	+	2.23	}	_	{	-2.52	}	$	&	31.79	&	0.86	\\
35	&	0.28	$	^	{	+	0.20	}	_	{	-0.17	}	$	&	2.31												&	4.21	$	^	{	+	0.97	}	_	{	-0.85	}	$	&	4.28	$	^	{	+	0.90	}	_	{	-0.91	}	$	&	31.17	&	0.90	\\
36	&	3.12	$	^	{	+	2.09	}	_	{	-1.29	}	$	&	1.18												&	10.73	$	^	{	+	9.41	}	_	{	-6.58	}	$	&	10.85	$	^	{	+	8.02	}	_	{	-7.66	}	$	&	31.57	&	0.76	\\
37	&	1.12	$	^	{	+	0.31	}	_	{	-0.25	}	$	&	3.12												&	4.67	$	^	{	+	0.94	}	_	{	-0.88	}	$	&	5.44	$	^	{	+	1.04	}	_	{	-1.02	}	$	&	31.27	&	0.77	\\
38	&	1.59	$	^	{	+	0.32	}	_	{	-0.26	}	$	&	1.29												&	13.10	$	^	{	+	3.31	}	_	{	-2.92	}	$	&	12.30	$	^	{	+	2.94	}	_	{	-2.83	}	$	&	31.63	&	0.81	\\
39	&	1.22	$	^	{	+	1.19	}	_	{	-0.75	}	$	&	1.10\tablenotemark{a}												&	2.56	$	^	{	+	2.98	}	_	{	-1.80	}	$	&	2.67	$	^	{	+	2.35	}	_	{	-2.20	}	$	&	30.97	&	1.08	\\
40	&	2.63	$	^	{	+	0.85	}	_	{	-0.65	}	$	&	2.01												&	12.83	$	^	{	+	4.05	}	_	{	-3.54	}	$	&	10.10	$	^	{	+	2.90	}	_	{	-2.75	}	$	&	31.54	&	0.77	\\
41	&	0.96	$	^	{	+	0.86	}	_	{	-0.58	}	$	&	1.08												&	2.73	$	^	{	+	2.67	}	_	{	-1.71	}	$	&	5.39	$	^	{	+	5.65	}	_	{	-4.62	}	$	&	31.27	&	0.38	\\
42	&	1.58	$	^	{	+	1.16	}	_	{	-0.68	}	$	&	0.86												&	3.21	$	^	{	+	3.75	}	_	{	-1.94	}	$	&	3.59	$	^	{	+	3.13	}	_	{	-2.52	}	$	&	31.09	&	0.69	\\
44	&	2.63	$	^	{	+	1.87	}	_	{	-1.08	}	$	&	2.43												&	2.16	$	^	{	+	1.34	}	_	{	-1.05	}	$	&	2.23	$	^	{	+	1.39	}	_	{	-1.34	}	$	&	30.89	&	0.33	\\
45	&	1.28	$	^	{	+	0.97	}	_	{	-0.58	}	$	&	1.79												&	3.76	$	^	{	+	2.31	}	_	{	-1.78	}	$	&	3.48	$	^	{	+	1.88	}	_	{	-1.87	}	$	&	31.08	&	0.78	\\
46	&	2.95	$	^	{	+	1.01	}	_	{	-0.77	}	$	&	2.16												&	9.01	$	^	{	+	2.94	}	_	{	-2.58	}	$	&	8.91	$	^	{	+	2.76	}	_	{	-2.97	}	$	&	31.49	&	0.61	\\
48	&	1.79	$	^	{	+	0.81	}	_	{	-0.57	}	$	&	6.75												&	2.98	$	^	{	+	0.88	}	_	{	-0.80	}	$	&	4.41	$	^	{	+	1.27	}	_	{	-1.32	}	$	&	31.18	&	0.74	\\
49	&	2.04	$	^	{	+	0.63	}	_	{	-0.60	}	$	&	0.94	$	^	{	+	0.53	}	_	{	-0.28	}	$	&	12.55	$	^	{	+	17.16	}	_	{	-7.17	}	$	&	13.86	$	^	{	+	8.43	}	_	{	-8.77	}	$	&	31.68	&	0.68	\\
51	&	1.50	$	^	{	+	1.29	}	_	{	-0.77	}	$	&	0.79												&	2.97	$	^	{	+	3.90	}	_	{	-2.16	}	$	&	3.47	$	^	{	+	3.26	}	_	{	-2.79	}	$	&	31.08	&	0.30	\\
52	&	2.31	$	^	{	+	2.31	}	_	{	-1.13	}	$	&	0.87												&	6.02	$	^	{	+	9.33	}	_	{	-4.13	}	$	&	7.09	$	^	{	+	6.98	}	_	{	-5.75	}	$	&	31.39	&	0.75	\\
54	&	1.06	$	^	{	+	0.66	}	_	{	-0.40	}	$	&	0.96												&	2.20	$	^	{	+	1.65	}	_	{	-1.03	}	$	&	2.42	$	^	{	+	1.33	}	_	{	-1.42	}	$	&	30.92	&	1.09	\\
55	&	1.72	$	^	{	+	1.85	}	_	{	-1.09	}	$	&	0.86												&	7.96	$	^	{	+	13.25	}	_	{	-6.20	}	$	&	9.87	$	^	{	+	11.53	}	_	{	-8.03	}	$	&	31.53	&	1.06	\\
58	&	2.16	$	^	{	+	1.24	}	_	{	-0.77	}	$	&	3.43												&	3.98	$	^	{	+	1.60	}	_	{	-1.34	}	$	&	4.87	$	^	{	+	1.69	}	_	{	-1.84	}	$	&	31.23	&	0.71	\\
59	&	2.16	$	^	{	+	2.32	}	_	{	-1.13	}	$	&	2.90												&	1.11	$	^	{	+	0.85	}	_	{	-0.63	}	$	&	1.28	$	^	{	+	0.81	}	_	{	-0.79	}	$	&	30.65	&	0.24	\\
63	&	7.15	$	^	{	+	2.59	}	_	{	-1.78	}	$	&	3.06	$	^	{	+	2.65	}	_	{	-1.10	}	$	&	34.01	$	^	{	+	39.73	}	_	{	-15.74	}	$	&	38.79	$	^	{	+	16.36	}	_	{	-26.17	}	$	&	32.13	&	0.60	\\
65	&	4.54	$	^	{	+	2.22	}	_	{	-1.66	}	$	&	1.73												&	7.94	$	^	{	+	4.17	}	_	{	-3.43	}	$	&	7.33	$	^	{	+	3.36	}	_	{	-3.72	}	$	&	31.40	&	0.85	\\
71	&	2.00	$	^	{	+	0.84	}	_	{	-0.64	}	$	&	2.16												&	4.94	$	^	{	+	1.96	}	_	{	-1.63	}	$	&	4.90	$	^	{	+	1.73	}	_	{	-1.87	}	$	&	31.23	&	0.78	\\
72	&	1.56	$	^	{	+	1.12	}	_	{	-0.71	}	$	&	1.72												&	1.49	$	^	{	+	1.01	}	_	{	-0.77	}	$	&	1.34	$	^	{	+	0.82	}	_	{	-0.76	}	$	&	30.67	&	0.58	\\
73	&	1.56	$	^	{	+	1.37	}	_	{	-0.82	}	$	&	3.08												&	1.48	$	^	{	+	1.00	}	_	{	-0.73	}	$	&	1.69	$	^	{	+	1.01	}	_	{	-0.96	}	$	&	30.77	&	0.53	\\
88	&	1.71	$	^	{	+	1.46	}	_	{	-0.82	}	$	&	1.10												&	2.21	$	^	{	+	2.30	}	_	{	-1.34	}	$	&	2.18	$	^	{	+	1.77	}	_	{	-1.53	}	$	&	30.88	&	0.69	\\
89	&	4.68	$	^	{	+	1.84	}	_	{	-1.26	}	$	&	3.19												&	9.43	$	^	{	+	3.18	}	_	{	-2.74	}	$	&	10.93	$	^	{	+	3.61	}	_	{	-3.59	}	$	&	31.58	&	1.15	\\
95	&	4.12	$	^	{	+	3.45	}	_	{	-2.08	}	$	&	0.55												&	53.71	$	^	{	+	142.36	}	_	{	-43.67	}	$	&	61.72	$	^	{	+	73.66	}	_	{	-54.22	}	$	&	32.33	&	0.26	\\
102	&	4.80	$	^	{	+	1.68	}	_	{	-1.10	}	$	&	1.96												&	14.76	$	^	{	+	5.33	}	_	{	-4.32	}	$	&	14.13	$	^	{	+	4.99	}	_	{	-4.74	}	$	&	31.69	&	0.67	\\
103	&	5.22	$	^	{	+	1.23	}	_	{	-0.87	}	$	&	8.62												&	12.81	$	^	{	+	2.24	}	_	{	-2.00	}	$	&	19.83	$	^	{	+	3.37	}	_	{	-3.35	}	$	&	31.84	&	0.60	\\
104	&	26.12	$	^	{	+	26.31	}	_	{	-11.88	}	$	&	2.23												&	16.58	$	^	{	+	26.46	}	_	{	-10.83	}	$	&	17.43	$	^	{	+	13.88	}	_	{	-13.98	}	$	&	31.78	&	0.54	\\
108	&	1.61	$	^	{	+	1.00	}	_	{	-0.61	}	$	&	2.70												&	1.41	$	^	{	+	0.66	}	_	{	-0.55	}	$	&	1.58	$	^	{	+	0.63	}	_	{	-0.67	}	$	&	30.74	&	0.52	\\
111	&	1.63	$	^	{	+	0.84	}	_	{	-0.56	}	$	&	3.38												&	1.97	$	^	{	+	0.73	}	_	{	-0.64	}	$	&	2.36	$	^	{	+	0.90	}	_	{	-0.83	}	$	&	30.91	&	0.54	\\
112	&	3.44	$	^	{	+	1.73	}	_	{	-1.12	}	$	&	1.37												&	3.37	$	^	{	+	2.10	}	_	{	-1.65	}	$	&	2.98	$	^	{	+	1.89	}	_	{	-1.67	}	$	&	31.01	&	0.63	\\
114	&	1.92	$	^	{	+	1.71	}	_	{	-1.00	}	$	&	1.86												&	2.44	$	^	{	+	1.92	}	_	{	-1.31	}	$	&	2.30	$	^	{	+	1.57	}	_	{	-1.49	}	$	&	30.90	&	0.77	\\
115	&	1.79	$	^	{	+	1.32	}	_	{	-0.89	}	$	&	1.69												&	2.16	$	^	{	+	1.59	}	_	{	-1.16	}	$	&	2.05	$	^	{	+	1.24	}	_	{	-1.32	}	$	&	30.85	&	0.51	\\
116	&	1.33	$	^	{	+	1.11	}	_	{	-0.62	}	$	&	7.72												&	1.52	$	^	{	+	0.65	}	_	{	-0.57	}	$	&	2.34	$	^	{	+	0.85	}	_	{	-0.91	}	$	&	30.91	&	0.41	\\
120	&	2.43	$	^	{	+	1.00	}	_	{	-0.75	}	$	&	1.72												&	4.11	$	^	{	+	1.83	}	_	{	-1.56	}	$	&	3.77	$	^	{	+	1.65	}	_	{	-1.64	}	$	&	31.12	&	0.55	\\
121	&	2.05	$	^	{	+	0.58	}	_	{	-0.40	}	$	&	3.00	$	^	{	+	1.20	}	_	{	-0.89	}	$	&	24.70	$	^	{	+	13.36	}	_	{	-6.68	}	$	&	28.13	$	^	{	+	5.16	}	_	{	-8.29	}	$	&	31.99	&	0.80	\\
127	&	1.38	$	^	{	+	1.18	}	_	{	-0.64	}	$	&	1.20												&	2.32	$	^	{	+	2.31	}	_	{	-1.26	}	$	&	2.23	$	^	{	+	1.57	}	_	{	-1.58	}	$	&	30.89	&	0.69	\\
129	&	1.84	$	^	{	+	0.94	}	_	{	-0.65	}	$	&	4.60												&	2.17	$	^	{	+	0.74	}	_	{	-0.65	}	$	&	2.94	$	^	{	+	0.95	}	_	{	-1.06	}	$	&	31.01	&	0.51	\\
130	&	1.52	$	^	{	+	1.16	}	_	{	-0.70	}	$	&	2.98												&	1.42	$	^	{	+	0.77	}	_	{	-0.61	}	$	&	1.62	$	^	{	+	0.75	}	_	{	-0.81	}	$	&	30.75	&	0.48	\\
131	&	1.15	$	^	{	+	0.33	}	_	{	-0.26	}	$	&	1.34												&	6.07	$	^	{	+	1.84	}	_	{	-1.58	}	$	&	5.73	$	^	{	+	1.54	}	_	{	-1.65	}	$	&	31.30	&	0.57	\\
137	&	5.08	$	^	{	+	5.03	}	_	{	-2.20	}	$	&	2.95												&	3.72	$	^	{	+	2.91	}	_	{	-1.74	}	$	&	4.16	$	^	{	+	2.68	}	_	{	-2.43	}	$	&	31.16	&	0.41	\\
138	&	6.55	$	^	{	+	2.71	}	_	{	-1.75	}	$	&	1.12												&	19.99	$	^	{	+	12.48	}	_	{	-9.25	}	$	&	20.37	$	^	{	+	10.37	}	_	{	-10.88	}	$	&	31.85	&	0.64	\\
139	&	0.66	$	^	{	+	0.27	}	_	{	-0.23	}	$	&	0.99												&	3.01	$	^	{	+	1.36	}	_	{	-1.12	}	$	&	3.29	$	^	{	+	1.22	}	_	{	-1.44	}	$	&	31.06	&	0.53	\\
143	&	3.19	$	^	{	+	1.35	}	_	{	-0.92	}	$	&	2.93												&	3.41	$	^	{	+	1.25	}	_	{	-1.09	}	$	&	3.89	$	^	{	+	1.18	}	_	{	-1.32	}	$	&	31.13	&	0.67	\\
144	&	2.12	$	^	{	+	1.24	}	_	{	-0.72	}	$	&	4.83												&	1.47	$	^	{	+	0.58	}	_	{	-0.50	}	$	&	2.02	$	^	{	+	0.71	}	_	{	-0.76	}	$	&	30.84	&	0.50	\\
146	&	1.29	$	^	{	+	0.33	}	_	{	-0.24	}	$	&	0.74												&	8.70	$	^	{	+	3.47	}	_	{	-2.74	}	$	&	9.82	$	^	{	+	3.11	}	_	{	-3.50	}	$	&	31.53	&	0.78	\\
149	&	3.86	$	^	{	+	1.41	}	_	{	-0.95	}	$	&	0.73												&	16.34	$	^	{	+	11.28	}	_	{	-7.61	}	$	&	18.19	$	^	{	+	10.38	}	_	{	-10.33	}	$	&	31.80	&	0.59	\\
150	&	1.88	$	^	{	+	1.37	}	_	{	-0.78	}	$	&	1.23												&	6.17	$	^	{	+	4.80	}	_	{	-3.20	}	$	&	6.00	$	^	{	+	3.88	}	_	{	-3.81	}	$	&	31.32	&	0.79	\\
151	&	4.62	$	^	{	+	1.07	}	_	{	-0.83	}	$	&	1.86												&	11.68	$	^	{	+	3.23	}	_	{	-2.91	}	$	&	11.07	$	^	{	+	2.91	}	_	{	-2.95	}	$	&	31.58	&	0.86	\\
154	&	14.37	$	^	{	+	9.47	}	_	{	-4.92	}	$	&	1.19												&	24.07	$	^	{	+	24.32	}	_	{	-13.60	}	$	&	24.21	$	^	{	+	16.24	}	_	{	-16.74	}	$	&	31.92	&	0.31	\\
155	&	14.75	$	^	{	+	4.46	}	_	{	-3.31	}	$	&	1.98												&	25.99	$	^	{	+	10.54	}	_	{	-8.45	}	$	&	24.97	$	^	{	+	9.85	}	_	{	-10.00	}	$	&	31.94	&	0.60	\\
157	&	16.36	$	^	{	+	5.22	}	_	{	-6.17	}	$	&	0.68												&	138.65	$	^	{	+	237.17	}	_	{	-102.25	}	$	&	93.63	$	^	{	+	54.43	}	_	{	-81.50	}	$	&	32.51	&	0.12	\\
168	&	3.49	$	^	{	+	0.89	}	_	{	-0.70	}	$	&	1.87	$	^	{	+	0.67	}	_	{	-0.42	}	$	&	22.59	$	^	{	+	15.33	}	_	{	-8.62	}	$	&	21.02	$	^	{	+	10.72	}	_	{	-9.59	}	$	&	31.86	&	0.60	\\
170	&	15.25	$	^	{	+	9.16	}	_	{	-5.36	}	$	&	4.22												&	5.86	$	^	{	+	4.03	}	_	{	-2.65	}	$	&	7.64	$	^	{	+	4.12	}	_	{	-4.21	}	$	&	31.42	&	0.35	\\
171	&	15.18	$	^	{	+	7.80	}	_	{	-4.67	}	$	&	0.69												&	133.86	$	^	{	+	158.73	}	_	{	-84.23	}	$	&	149.45	$	^	{	+	124.59	}	_	{	-109.70	}	$	&	32.71	&	0.17	\\
172	&	1.71	$	^	{	+	0.62	}	_	{	-0.45	}	$	&	0.29												&	55.09	$	^	{	+	51.18	}	_	{	-29.15	}	$	&	31.04	$	^	{	+	22.15	}	_	{	-19.40	}	$	&	32.03	&	0.43	\\
174	&	5.40	$	^	{	+	5.23	}	_	{	-2.33	}	$	&	3.37												&	1.72	$	^	{	+	1.19	}	_	{	-0.87	}	$	&	2.10	$	^	{	+	1.10	}	_	{	-1.18	}	$	&	30.86	&	0.26	\\
178	&	41.35	$	^	{	+	30.19	}	_	{	-14.84	}	$	&	4.06												&	15.90	$	^	{	+	20.40	}	_	{	-8.51	}	$	&	20.80	$	^	{	+	15.81	}	_	{	-14.39	}	$	&	31.86	&	0.90	\\
181	&	1.97	$	^	{	+	1.82	}	_	{	-1.02	}	$	&	1.92												&	1.99	$	^	{	+	1.56	}	_	{	-1.15	}	$	&	1.82	$	^	{	+	1.32	}	_	{	-1.27	}	$	&	30.80	&	0.05	\\
187	&	5.07	$	^	{	+	1.91	}	_	{	-1.55	}	$	&	0.68												&	54.62	$	^	{	+	44.81	}	_	{	-31.75	}	$	&	61.49	$	^	{	+	43.73	}	_	{	-42.42	}	$	&	32.33	&	0.25	\\
189	&	19.61	$	^	{	+	10.11	}	_	{	-5.94	}	$	&	5.30												&	16.05	$	^	{	+	9.11	}	_	{	-6.03	}	$	&	22.72	$	^	{	+	10.00	}	_	{	-9.85	}	$	&	31.90	&	0.41	\\
191	&	4.44	$	^	{	+	3.20	}	_	{	-1.59	}	$	&	1.94												&	3.16	$	^	{	+	2.15	}	_	{	-1.56	}	$	&	3.06	$	^	{	+	1.65	}	_	{	-1.72	}	$	&	31.02	&	0.46	\\
192	&	6.11	$	^	{	+	1.27	}	_	{	-1.11	}	$	&	0.54												&	212.07	$	^	{	+	115.26	}	_	{	-86.53	}	$	&	213.62	$	^	{	+	98.16	}	_	{	-107.67	}	$	&	32.87	&	0.61	\\
195	&	3.06	$	^	{	+	2.56	}	_	{	-1.61	}	$	&	0.50												&	19.93	$	^	{	+	37.14	}	_	{	-16.49	}	$	&	19.97	$	^	{	+	20.53	}	_	{	-16.24	}	$	&	31.84	&	0.77	\\
202	&	3.04	$	^	{	+	1.69	}	_	{	-1.16	}	$	&	2.45												&	3.06	$	^	{	+	1.54	}	_	{	-1.26	}	$	&	3.66	$	^	{	+	1.86	}	_	{	-1.87	}	$	&	31.10	&	0.72	\\
205	&	4.26	$	^	{	+	1.66	}	_	{	-1.17	}	$	&	0.89												&	16.52	$	^	{	+	10.72	}	_	{	-7.65	}	$	&	18.20	$	^	{	+	9.76	}	_	{	-10.28	}	$	&	31.80	&	0.48	\\
206	&	5.86	$	^	{	+	1.95	}	_	{	-3.00	}	$	&	0.43												&	107.37	$	^	{	+	252.53	}	_	{	-94.25	}	$	&	46.43	$	^	{	+	36.49	}	_	{	-40.67	}	$	&	32.21	&	0.01	\\
209	&	4.84	$	^	{	+	1.88	}	_	{	-1.30	}	$	&	2.03												&	6.67	$	^	{	+	2.74	}	_	{	-2.29	}	$	&	6.50	$	^	{	+	2.43	}	_	{	-2.52	}	$	&	31.35	&	0.66	\\
212	&	2.17	$	^	{	+	1.14	}	_	{	-0.87	}	$	&	1.43	$	^	{	+	0.85	}	_	{	-0.52	}	$	&	7.34	$	^	{	+	13.28	}	_	{	-4.04	}	$	&	7.09	$	^	{	+	7.57	}	_	{	-5.60	}	$	&	31.39	&	0.56	\\
213	&	4.04	$	^	{	+	1.42	}	_	{	-1.02	}	$	&	1.95												&	6.46	$	^	{	+	2.38	}	_	{	-2.04	}	$	&	6.22	$	^	{	+	2.22	}	_	{	-2.08	}	$	&	31.33	&	0.77	\\
216	&	0.64	$	^	{	+	0.44	}	_	{	-0.33	}	$	&	3.73												&	1.47	$	^	{	+	0.51	}	_	{	-0.45	}	$	&	1.83	$	^	{	+	0.59	}	_	{	-0.61	}	$	&	30.80	&	0.71	\\
221	&	0.21	$	^	{	+	0.22	}	_	{	-0.20	}	$	&	0.68												&	0.98	$	^	{	+	0.58	}	_	{	-0.45	}	$	&	1.12	$	^	{	+	0.59	}	_	{	-0.55	}	$	&	30.59	&	0.51	\\
225	&	3.41	$	^	{	+	2.15	}	_	{	-1.36	}	$	&	0.86												&	7.64	$	^	{	+	8.32	}	_	{	-4.99	}	$	&	8.77	$	^	{	+	7.47	}	_	{	-6.80	}	$	&	31.48	&	0.47	\\
228	&	1.47	$	^	{	+	1.02	}	_	{	-0.71	}	$	&	2.65												&	2.89	$	^	{	+	1.42	}	_	{	-1.16	}	$	&	3.09	$	^	{	+	1.44	}	_	{	-1.37	}	$	&	31.03	&	1.08	\\
230	&	10.43	$	^	{	+	5.83	}	_	{	-3.49	}	$	&	5.44												&	6.28	$	^	{	+	2.97	}	_	{	-2.15	}	$	&	9.06	$	^	{	+	3.44	}	_	{	-3.66	}	$	&	31.50	&	0.65	\\
235	&	24.92	$	^	{	+	11.69	}	_	{	-7.43	}	$	&	1.12												&	168.06	$	^	{	+	152.19	}	_	{	-83.18	}	$	&	169.98	$	^	{	+	112.16	}	_	{	-106.21	}	$	&	32.77	&	0.53	\\
241	&	4.37	$	^	{	+	1.37	}	_	{	-1.09	}	$	&	0.89												&	18.60	$	^	{	+	10.32	}	_	{	-7.98	}	$	&	21.03	$	^	{	+	10.69	}	_	{	-10.12	}	$	&	31.86	&	0.57	\\
244	&	5.26	$	^	{	+	3.83	}	_	{	-1.93	}	$	&	1.64												&	10.93	$	^	{	+	8.37	}	_	{	-5.50	}	$	&	10.10	$	^	{	+	6.05	}	_	{	-6.41	}	$	&	31.54	&	0.53	\\
245	&	1.63	$	^	{	+	0.65	}	_	{	-0.50	}	$	&	1.78												&	3.91	$	^	{	+	1.48	}	_	{	-1.27	}	$	&	3.63	$	^	{	+	1.27	}	_	{	-1.34	}	$	&	31.10	&	0.58	\\
\enddata
%\tablenotetext{a}{Temperatures found using the third method in spectroscopy analysis.}

\end{deluxetable}

\begin{longrotatetable}
\begin{deluxetable}{ccccccccc}
	\tabletypesize{\scriptsize}
	\tablecolumns{9}
	\tablecaption{Infrared Counterparts}
	\tablenum{4}
	\label{tab:IR_counterparts}

	\tablehead{\colhead{Source \#}&\colhead{J}&\colhead{H}&\colhead{K$_S$}&\colhead{[3.6]}&\colhead{[4.5]}&\colhead{[5.8]}&\colhead{[8.0]}&\colhead{Type} \\
	\colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}&\colhead{(7)}&\colhead{(8)}&\colhead{(9)}}

\startdata
1	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Galactic contamination	\\
2	&	\nodata					&	17.58	$	\pm	$	0.09	&	16.99	$	\pm	$	0.09	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class III	\\
3	&	12.877	$	\pm	$	0.001	&	12.166	$	\pm	$	0.001	&	12.040	$	\pm	$	0.001	&	11.71	$	\pm	$	0.05	&	11.65	$	\pm	$	0.07	&	11.51	$	\pm	$	0.09	&	\nodata					&	Contamination	\\
4	&	\nodata					&	\nodata					&	17.61	$	\pm	$	0.16	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
5	&	14.244	$	\pm	$	0.003	&	13.584	$	\pm	$	0.003	&	13.324	$	\pm	$	0.004	&	13.03	$	\pm	$	0.07	&	13.32	$	\pm	$	0.11	&	\nodata					&	\nodata					&	Contamination	\\
6	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	AGN	\\
7	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class II	\\
8	&	11.774	$	\pm	$	0.001	&	11.436	$	\pm	$	0.001	&	10.601	$	\pm	$	0.001	&	10.56	$	\pm	$	0.09	&	10.40	$	\pm	$	0.10	&	10.16	$	\pm	$	0.06	&	9.98	$	\pm	$	0.06	&	Contamination	\\
9	&	14.942	$	\pm	$	0.004	&	14.049	$	\pm	$	0.004	&	13.670	$	\pm	$	0.005	&	13.20	$	\pm	$	0.07	&	13.22	$	\pm	$	0.10	&	\nodata					&	\nodata					&	Class III	\\
10	&	\nodata					&	16.38	$	\pm	$	0.03	&	14.13	$	\pm	$	0.01	&	12.23	$	\pm	$	0.08	&	11.69	$	\pm	$	0.09	&	\nodata					&	\nodata					&	Field Star	\\
11	&	18.73	$	\pm	$	0.11	&	17.67	$	\pm	$	0.10	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
12	&	16.60	$	\pm	$	0.02	&	14.043	$	\pm	$	0.004	&	12.369	$	\pm	$	0.002	&	10.89	$	\pm	$	0.04	&	10.15	$	\pm	$	0.05	&	9.50	$	\pm	$	0.06	&	9.10	$	\pm	$	0.12	&	Class II	\\
13	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	AGN	\\
14	&	15.11	$	\pm	$	0.01	&	13.052	$	\pm	$	0.002	&	11.608	$	\pm	$	0.001	&	9.79	$	\pm	$	0.04	&	8.87	$	\pm	$	0.04	&	8.10	$	\pm	$	0.03	&	7.16	$	\pm	$	0.02	&	Class II	\\
15	&	14.713	$	\pm	$	0.004	&	13.841	$	\pm	$	0.003	&	13.385	$	\pm	$	0.004	&	13.01	$	\pm	$	0.06	&	13.04	$	\pm	$	0.12	&	\nodata					&	\nodata					&	Class III	\\
16	&	19.13	$	\pm	$	0.15	&	17.54	$	\pm	$	0.08	&	16.86	$	\pm	$	0.08	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class III	\\
17	&	14.861	$	\pm	$	0.004	&	13.721	$	\pm	$	0.003	&	13.038	$	\pm	$	0.003	&	12.29	$	\pm	$	0.04	&	11.88	$	\pm	$	0.07	&	11.53	$	\pm	$	0.27	&	\nodata					&	Class III	\\
18	&	\nodata					&	\nodata					&	18.08	$	\pm	$	0.25	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
19	&	\nodata					&	\nodata					&	17.76	$	\pm	$	0.19	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
20	&	14.650	$	\pm	$	0.004	&	13.342	$	\pm	$	0.002	&	12.311	$	\pm	$	0.002	&	11.42	$	\pm	$	0.16	&	11.35	$	\pm	$	0.17	&	\nodata					&	\nodata					&	Class II	\\
21	&	16.07	$	\pm	$	0.01	&	14.55	$	\pm	$	0.01	&	13.519	$	\pm	$	0.004	&	12.40	$	\pm	$	0.08	&	11.90	$	\pm	$	0.11	&	\nodata					&	\nodata					&	Class II	\\
22	&	12.871	$	\pm	$	0.001	&	12.072	$	\pm	$	0.001	&	10.896	$	\pm	$	0.001	&	9.41	$	\pm	$	0.04	&	8.95	$	\pm	$	0.04	&	8.57	$	\pm	$	0.05	&	7.84	$	\pm	$	0.08	&	Class I	\\
23	&	16.96	$	\pm	$	0.02	&	16.58	$	\pm	$	0.04	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Contamination	\\
24	&	11.513	$	\pm	$	0.001	&	10.123	$	\pm	$	0.001	&	9.322	$	\pm	$	0.001	&	9.12	$	\pm	$	0.10	&	8.95	$	\pm	$	0.13	&	8.32	$	\pm	$	0.07	&	6.96	$	\pm	$	0.20	&	Class III	\\
25	&	16.43	$	\pm	$	0.01	&	14.81	$	\pm	$	0.01	&	13.80	$	\pm	$	0.01	&	12.99	$	\pm	$	0.05	&	12.55	$	\pm	$	0.08	&	12.07	$	\pm	$	0.32	&	\nodata					&	Class II	\\
26	&	13.339	$	\pm	$	0.002	&	\nodata					&	12.139	$	\pm	$	0.002	&	11.77	$	\pm	$	0.07	&	11.76	$	\pm	$	0.16	&	\nodata					&	\nodata					&	Field Star	\\
27	&	13.129	$	\pm	$	0.001	&	12.346	$	\pm	$	0.001	&	11.932	$	\pm	$	0.001	&	11.66	$	\pm	$	0.06	&	11.60	$	\pm	$	0.10	&	\nodata					&	\nodata					&	Class III	\\
28	&	15.062	$	\pm	$	0.005	&	13.498	$	\pm	$	0.003	&	12.636	$	\pm	$	0.002	&	12.03	$	\pm	$	0.07	&	12.04	$	\pm	$	0.10	&	\nodata					&	\nodata					&	Class III	\\
29	&	12.454	$	\pm	$	0.001	&	11.509	$	\pm	$	0.001	&	10.593	$	\pm	$	0.001	&	8.98	$	\pm	$	0.05	&	8.37	$	\pm	$	0.05	&	7.83	$	\pm	$	0.03	&	7.32	$	\pm	$	0.04	&	Class II	\\
30	&	14.148	$	\pm	$	0.003	&	13.114	$	\pm	$	0.002	&	12.329	$	\pm	$	0.002	&	11.43	$	\pm	$	0.04	&	10.95	$	\pm	$	0.05	&	10.68	$	\pm	$	0.07	&	\nodata					&	Class II	\\
31	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	AGN	\\
32	&	13.940	$	\pm	$	0.002	&	\nodata					&	12.518	$	\pm	$	0.002	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class II	\\
33	&	\nodata					&	19.21	$	\pm	$	0.39	&	18.48	$	\pm	$	0.37	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
34	&	\nodata					&	15.01	$	\pm	$	0.01	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
35	&	11.112	$	\pm	$	0.001	&	12.378	$	\pm	$	0.001	&	10.204	$	\pm	$	0.001	&	9.84	$	\pm	$	0.04	&	9.88	$	\pm	$	0.05	&	9.82	$	\pm	$	0.05	&	9.90	$	\pm	$	0.08	&	Contamination	\\
36	&	15.52	$	\pm	$	0.01	&	14.58	$	\pm	$	0.01	&	14.16	$	\pm	$	0.01	&	13.98	$	\pm	$	0.10	&	14.06	$	\pm	$	0.36	&	\nodata					&	\nodata					&	Class III	\\
37	&	13.509	$	\pm	$	0.002	&	12.051	$	\pm	$	0.001	&	11.824	$	\pm	$	0.001	&	10.75	$	\pm	$	0.04	&	10.49	$	\pm	$	0.05	&	10.19	$	\pm	$	0.06	&	10.17	$	\pm	$	0.08	&	Contamination	\\
38	&	13.242	$	\pm	$	0.002	&	12.661	$	\pm	$	0.001	&	11.968	$	\pm	$	0.001	&	11.73	$	\pm	$	0.06	&	11.49	$	\pm	$	0.08	&	11.31	$	\pm	$	0.09	&	\nodata					&	Contamination	\\
39	&	\nodata					&	17.41	$	\pm	$	0.08	&	16.55	$	\pm	$	0.06	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class III	\\
40	&	\nodata					&	9.555	$	\pm	$	0.001	&	\nodata					&	8.53	$	\pm	$	0.05	&	8.48	$	\pm	$	0.12	&	8.38	$	\pm	$	0.24	&	\nodata					&	Field Star	\\
41	&	14.418	$	\pm	$	0.003	&	13.388	$	\pm	$	0.002	&	12.721	$	\pm	$	0.002	&	11.22	$	\pm	$	0.10	&	10.76	$	\pm	$	0.10	&	\nodata					&	\nodata					&	Class II	\\
42	&	14.564	$	\pm	$	0.003	&	13.392	$	\pm	$	0.002	&	12.824	$	\pm	$	0.003	&	12.16	$	\pm	$	0.09	&	11.93	$	\pm	$	0.11	&	\nodata					&	\nodata					&	Class III	\\
43	&	13.679	$	\pm	$	0.002	&	12.634	$	\pm	$	0.001	&	11.675	$	\pm	$	0.001	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class II	\\
44	&	15.80	$	\pm	$	0.01	&	14.96	$	\pm	$	0.01	&	14.54	$	\pm	$	0.01	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class III	\\
45	&	16.49	$	\pm	$	0.01	&	15.27	$	\pm	$	0.01	&	14.55	$	\pm	$	0.01	&	14.03	$	\pm	$	0.10	&	13.63	$	\pm	$	0.13	&	\nodata					&	\nodata					&	Class III	\\
46	&	18.47	$	\pm	$	0.09	&	15.80	$	\pm	$	0.02	&	14.45	$	\pm	$	0.01	&	13.13	$	\pm	$	0.12	&	12.63	$	\pm	$	0.34	&	\nodata					&	\nodata					&	Class III	\\
47	&	16.52	$	\pm	$	0.02	&	15.58	$	\pm	$	0.01	&	15.05	$	\pm	$	0.02	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class III	\\
48	&	15.70	$	\pm	$	0.01	&	14.115	$	\pm	$	0.004	&	13.031	$	\pm	$	0.003	&	11.80	$	\pm	$	0.05	&	11.33	$	\pm	$	0.06	&	10.94	$	\pm	$	0.10	&	\nodata					&	Class II	\\
49	&	14.467	$	\pm	$	0.003	&	13.329	$	\pm	$	0.002	&	12.771	$	\pm	$	0.002	&	12.39	$	\pm	$	0.04	&	12.18	$	\pm	$	0.07	&	12.10	$	\pm	$	0.13	&	\nodata					&	Class III	\\
50	&	15.94	$	\pm	$	0.01	&	14.86	$	\pm	$	0.01	&	14.27	$	\pm	$	0.01	&	13.79	$	\pm	$	0.06	&	13.72	$	\pm	$	0.14	&	\nodata					&	\nodata					&	Class III	\\
51	&	17.42	$	\pm	$	0.03	&	16.45	$	\pm	$	0.03	&	15.92	$	\pm	$	0.03	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class III	\\
52	&	15.12	$	\pm	$	0.01	&	13.600	$	\pm	$	0.003	&	12.820	$	\pm	$	0.003	&	12.57	$	\pm	$	0.14	&	12.30	$	\pm	$	0.10	&	\nodata					&	\nodata					&	Class III	\\
53	&	\nodata					&	\nodata					&	14.77	$	\pm	$	0.01	&	11.28	$	\pm	$	0.08	&	10.47	$	\pm	$	0.10	&	9.30	$	\pm	$	0.12	&	9.03	$	\pm	$	0.22	&	Field Star	\\
54	&	14.019	$	\pm	$	0.002	&	13.052	$	\pm	$	0.002	&	12.610	$	\pm	$	0.002	&	12.35	$	\pm	$	0.05	&	12.25	$	\pm	$	0.08	&	12.13	$	\pm	$	0.16	&	\nodata					&	Class III	\\
55	&	15.24	$	\pm	$	0.01	&	14.080	$	\pm	$	0.004	&	13.409	$	\pm	$	0.004	&	12.50	$	\pm	$	0.05	&	12.22	$	\pm	$	0.07	&	11.55	$	\pm	$	0.15	&	\nodata					&	Class III	\\
56	&	13.238	$	\pm	$	0.002	&	12.670	$	\pm	$	0.001	&	12.350	$	\pm	$	0.002	&	12.10	$	\pm	$	0.06	&	12.00	$	\pm	$	0.08	&	\nodata					&	\nodata					&	Contamination	\\
57	&	15.56	$	\pm	$	0.01	&	14.302	$	\pm	$	0.005	&	13.626	$	\pm	$	0.005	&	12.44	$	\pm	$	0.07	&	11.90	$	\pm	$	0.07	&	11.22	$	\pm	$	0.09	&	10.78	$	\pm	$	0.19	&	Class III	\\
58	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
59	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
60	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class II	\\
61	&	16.99	$	\pm	$	0.02	&	15.43	$	\pm	$	0.01	&	13.487	$	\pm	$	0.004	&	10.63	$	\pm	$	0.08	&	9.53	$	\pm	$	0.07	&	8.67	$	\pm	$	0.07	&	\nodata					&	Class I	\\
62	&	14.103	$	\pm	$	0.003	&	13.048	$	\pm	$	0.002	&	12.568	$	\pm	$	0.002	&	11.72	$	\pm	$	0.06	&	11.39	$	\pm	$	0.08	&	\nodata					&	\nodata					&	Class III	\\
63	&	16.27	$	\pm	$	0.01	&	14.46	$	\pm	$	0.01	&	13.248	$	\pm	$	0.003	&	11.19	$	\pm	$	0.15	&	10.63	$	\pm	$	0.21	&	\nodata					&	\nodata					&	Class II	\\
64	&	15.33	$	\pm	$	0.01	&	14.119	$	\pm	$	0.004	&	13.558	$	\pm	$	0.005	&	12.95	$	\pm	$	0.17	&	12.80	$	\pm	$	0.18	&	\nodata					&	\nodata					&	Class III	\\
65	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
66	&	18.96	$	\pm	$	0.13	&	17.26	$	\pm	$	0.07	&	16.58	$	\pm	$	0.06	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class III	\\
67	&	14.930	$	\pm	$	0.004	&	13.725	$	\pm	$	0.003	&	12.80	$	\pm	$	0.00	&	11.57	$	\pm	$	0.04	&	11.17	$	\pm	$	0.06	&	10.76	$	\pm	$	0.07	&	10.12	$	\pm	$	0.07	&	Class II	\\
68	&	15.73	$	\pm	$	0.01	&	14.73	$	\pm	$	0.01	&	14.30	$	\pm	$	0.01	&	14.05	$	\pm	$	0.09	&	\nodata					&	\nodata					&	\nodata					&	Class III	\\
69	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
70	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	AGN	\\
71	&	16.45	$	\pm	$	0.01	&	14.110	$	\pm	$	0.004	&	12.803	$	\pm	$	0.002	&	10.98	$	\pm	$	0.07	&	10.89	$	\pm	$	0.08	&	10.35	$	\pm	$	0.13	&	\nodata					&	Class III	\\
72	&	14.917	$	\pm	$	0.004	&	13.581	$	\pm	$	0.003	&	12.567	$	\pm	$	0.002	&	11.25	$	\pm	$	0.05	&	10.73	$	\pm	$	0.05	&	10.20	$	\pm	$	0.07	&	\nodata					&	Class II	\\
73	&	14.456	$	\pm	$	0.003	&	13.585	$	\pm	$	0.003	&	13.183	$	\pm	$	0.003	&	12.78	$	\pm	$	0.05	&	12.66	$	\pm	$	0.09	&	\nodata					&	\nodata					&	Class III	\\
74	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	AGN	\\
75	&	16.29	$	\pm	$	0.01	&	15.31	$	\pm	$	0.01	&	14.81	$	\pm	$	0.01	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class III	\\
76	&	14.504	$	\pm	$	0.003	&	12.679	$	\pm	$	0.001	&	11.269	$	\pm	$	0.001	&	9.83	$	\pm	$	0.04	&	9.32	$	\pm	$	0.05	&	8.85	$	\pm	$	0.07	&	7.99	$	\pm	$	0.09	&	Class I	\\
77	&	15.57	$	\pm	$	0.01	&	14.90	$	\pm	$	0.01	&	14.53	$	\pm	$	0.01	&	13.91	$	\pm	$	0.10	&	14.03	$	\pm	$	0.20	&	\nodata					&	\nodata					&	Class III	\\
78	&	14.891	$	\pm	$	0.004	&	13.607	$	\pm	$	0.003	&	13.001	$	\pm	$	0.003	&	12.50	$	\pm	$	0.08	&	12.35	$	\pm	$	0.13	&	11.20	$	\pm	$	0.35	&	\nodata					&	Class III	\\
79	&	14.054	$	\pm	$	0.003	&	13.197	$	\pm	$	0.002	&	12.593	$	\pm	$	0.002	&	12.31	$	\pm	$	0.05	&	12.14	$	\pm	$	0.07	&	11.96	$	\pm	$	0.11	&	\nodata					&	Class II	\\
80	&	\nodata					&	17.83	$	\pm	$	0.11	&	17.07	$	\pm	$	0.10	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class III	\\
81	&	14.506	$	\pm	$	0.003	&	13.249	$	\pm	$	0.002	&	12.478	$	\pm	$	0.002	&	11.30	$	\pm	$	0.04	&	11.04	$	\pm	$	0.06	&	10.61	$	\pm	$	0.08	&	9.64	$	\pm	$	0.13	&	Class III	\\
82	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
83	&	\nodata					&	16.23	$	\pm	$	0.03	&	13.95	$	\pm	$	0.01	&	11.15	$	\pm	$	0.04	&	10.05	$	\pm	$	0.05	&	9.23	$	\pm	$	0.04	&	8.57	$	\pm	$	0.03	&	Field Star	\\
84	&	\nodata					&	17.53	$	\pm	$	0.08	&	16.78	$	\pm	$	0.08	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class III	\\
85	&	15.20	$	\pm	$	0.01	&	14.106	$	\pm	$	0.004	&	13.578	$	\pm	$	0.005	&	13.08	$	\pm	$	0.10	&	13.11	$	\pm	$	0.11	&	\nodata					&	\nodata					&	Class III	\\
86	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class II	\\
87	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
88	&	15.054	$	\pm	$	0.005	&	13.859	$	\pm	$	0.003	&	13.318	$	\pm	$	0.004	&	12.88	$	\pm	$	0.06	&	12.85	$	\pm	$	0.11	&	\nodata					&	\nodata					&	Class III	\\
89	&	19.55	$	\pm	$	0.23	&	16.24	$	\pm	$	0.03	&	14.25	$	\pm	$	0.01	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class II	\\
90	&	19.30	$	\pm	$	0.18	&	16.12	$	\pm	$	0.02	&	14.19	$	\pm	$	0.01	&	12.22	$	\pm	$	0.11	&	11.43	$	\pm	$	0.19	&	\nodata					&	\nodata					&	Class II	\\
91	&	18.04	$	\pm	$	0.06	&	15.76	$	\pm	$	0.02	&	14.61	$	\pm	$	0.01	&	13.85	$	\pm	$	0.12	&	13.56	$	\pm	$	0.16	&	\nodata					&	\nodata					&	Class III	\\
92	&	15.22	$	\pm	$	0.01	&	14.207	$	\pm	$	0.004	&	13.72	$	\pm	$	0.01	&	13.36	$	\pm	$	0.07	&	13.21	$	\pm	$	0.13	&	\nodata					&	\nodata					&	Class III	\\
93	&	16.38	$	\pm	$	0.01	&	14.89	$	\pm	$	0.01	&	14.16	$	\pm	$	0.01	&	13.42	$	\pm	$	0.10	&	12.90	$	\pm	$	0.14	&	\nodata					&	\nodata					&	Class III	\\
94	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
95	&	\nodata					&	\nodata					&	\nodata					&	14.21	$	\pm	$	0.11	&	13.86	$	\pm	$	0.18	&	\nodata					&	\nodata					&	Class II	\\
96	&	16.31	$	\pm	$	0.01	&	15.57	$	\pm	$	0.01	&	15.20	$	\pm	$	0.02	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class III	\\
97	&	16.65	$	\pm	$	0.02	&	14.62	$	\pm	$	0.01	&	13.571	$	\pm	$	0.005	&	12.90	$	\pm	$	0.07	&	12.79	$	\pm	$	0.10	&	\nodata					&	\nodata					&	Class III	\\
98	&	18.03	$	\pm	$	0.06	&	16.58	$	\pm	$	0.04	&	15.93	$	\pm	$	0.04	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class III	\\
99	&	16.79	$	\pm	$	0.02	&	14.75	$	\pm	$	0.01	&	13.594	$	\pm	$	0.005	&	12.19	$	\pm	$	0.24	&	11.40	$	\pm	$	0.21	&	\nodata					&	\nodata					&	Class III	\\
100	&	\nodata					&	17.48	$	\pm	$	0.08	&	15.71	$	\pm	$	0.03	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class II	\\
101	&	16.01	$	\pm	$	0.01	&	14.45	$	\pm	$	0.01	&	13.601	$	\pm	$	0.005	&	12.73	$	\pm	$	0.07	&	12.71	$	\pm	$	0.12	&	\nodata					&	\nodata					&	Class III	\\
102	&	15.16	$	\pm	$	0.01	&	11.85	$	\pm	$	0.00	&	10.454	$	\pm	$	0.001	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Contamination	\\
103	&	\nodata					&	17.30	$	\pm	$	0.07	&	13.386	$	\pm	$	0.004	&	10.34	$	\pm	$	0.05	&	8.88	$	\pm	$	0.08	&	8.01	$	\pm	$	0.03	&	7.28	$	\pm	$	0.07	&	Field Star	\\
104	&	19.13	$	\pm	$	0.15	&	17.00	$	\pm	$	0.05	&	15.86	$	\pm	$	0.03	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class III	\\
105	&	\nodata					&	14.020	$	\pm	$	0.004	&	13.486	$	\pm	$	0.004	&	12.00	$	\pm	$	0.06	&	11.88	$	\pm	$	0.08	&	11.65	$	\pm	$	0.09	&	\nodata					&	Field Star	\\
106	&	15.91	$	\pm	$	0.01	&	\nodata					&	13.83	$	\pm	$	0.01	&	13.21	$	\pm	$	0.09	&	13.22	$	\pm	$	0.20	&	\nodata					&	\nodata					&	Field Star	\\
107	&	\nodata					&	\nodata					&	17.83	$	\pm	$	0.20	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
108	&	15.74	$	\pm	$	0.01	&	14.222	$	\pm	$	0.004	&	13.461	$	\pm	$	0.004	&	12.81	$	\pm	$	0.05	&	12.62	$	\pm	$	0.11	&	\nodata					&	\nodata					&	Class III	\\
109	&	16.54	$	\pm	$	0.02	&	14.89	$	\pm	$	0.01	&	13.79	$	\pm	$	0.01	&	12.15	$	\pm	$	0.05	&	11.66	$	\pm	$	0.08	&	11.03	$	\pm	$	0.08	&	9.96	$	\pm	$	0.09	&	Class II	\\
110	&	17.64	$	\pm	$	0.04	&	15.93	$	\pm	$	0.02	&	14.99	$	\pm	$	0.02	&	14.29	$	\pm	$	0.14	&	14.00	$	\pm	$	0.22	&	\nodata					&	\nodata					&	Class III	\\
111	&	16.45	$	\pm	$	0.01	&	14.330	$	\pm	$	0.005	&	13.241	$	\pm	$	0.003	&	12.52	$	\pm	$	0.06	&	12.41	$	\pm	$	0.08	&	\nodata					&	\nodata					&	Class III	\\
112	&	16.06	$	\pm	$	0.01	&	14.306	$	\pm	$	0.005	&	13.420	$	\pm	$	0.004	&	12.59	$	\pm	$	0.07	&	12.58	$	\pm	$	0.12	&	\nodata					&	\nodata					&	Class III	\\
113	&	17.46	$	\pm	$	0.03	&	15.80	$	\pm	$	0.02	&	14.99	$	\pm	$	0.02	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class III	\\
114	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
115	&	17.32	$	\pm	$	0.03	&	16.07	$	\pm	$	0.02	&	15.40	$	\pm	$	0.02	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class III	\\
116	&	14.980	$	\pm	$	0.005	&	13.168	$	\pm	$	0.002	&	12.236	$	\pm	$	0.002	&	11.45	$	\pm	$	0.07	&	11.27	$	\pm	$	0.10	&	\nodata					&	\nodata					&	Class III	\\
117	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
118	&	\nodata					&	\nodata					&	15.65	$	\pm	$	0.03	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
119	&	16.43	$	\pm	$	0.01	&	14.85	$	\pm	$	0.01	&	13.83	$	\pm	$	0.01	&	12.61	$	\pm	$	0.09	&	12.29	$	\pm	$	0.21	&	11.16	$	\pm	$	0.17	&	\nodata					&	Class II	\\
120	&	15.087	$	\pm	$	0.005	&	13.564	$	\pm	$	0.003	&	12.816	$	\pm	$	0.003	&	12.41	$	\pm	$	0.09	&	12.26	$	\pm	$	0.20	&	\nodata					&	\nodata					&	Class III	\\
121	&	12.051	$	\pm	$	0.001	&	12.185	$	\pm	$	0.001	&	9.984	$	\pm	$	0.001	&	9.49	$	\pm	$	0.03	&	9.34	$	\pm	$	0.05	&	9.19	$	\pm	$	0.04	&	9.12	$	\pm	$	0.05	&	Contamination	\\
122	&	15.017	$	\pm	$	0.005	&	13.397	$	\pm	$	0.002	&	12.129	$	\pm	$	0.002	&	10.64	$	\pm	$	0.04	&	10.12	$	\pm	$	0.05	&	9.79	$	\pm	$	0.05	&	9.39	$	\pm	$	0.06	&	Class II	\\
123	&	16.21	$	\pm	$	0.01	&	14.89	$	\pm	$	0.01	&	14.00	$	\pm	$	0.01	&	13.50	$	\pm	$	0.20	&	\nodata					&	\nodata					&	\nodata					&	Class II	\\
124	&	18.49	$	\pm	$	0.09	&	17.41	$	\pm	$	0.07	&	16.82	$	\pm	$	0.08	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class III	\\
125	&	15.99	$	\pm	$	0.01	&	14.62	$	\pm	$	0.01	&	13.83	$	\pm	$	0.01	&	13.17	$	\pm	$	0.12	&	\nodata					&	\nodata					&	\nodata					&	Class III	\\
126	&	17.00	$	\pm	$	0.02	&	15.37	$	\pm	$	0.01	&	14.42	$	\pm	$	0.01	&	13.54	$	\pm	$	0.12	&	13.38	$	\pm	$	0.24	&	\nodata					&	\nodata					&	Class II	\\
127	&	15.87	$	\pm	$	0.01	&	14.41	$	\pm	$	0.01	&	13.67	$	\pm	$	0.01	&	12.61	$	\pm	$	0.07	&	12.38	$	\pm	$	0.10	&	\nodata					&	\nodata					&	Class III	\\
128	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
129	&	15.93	$	\pm	$	0.01	&	14.224	$	\pm	$	0.004	&	13.378	$	\pm	$	0.004	&	12.47	$	\pm	$	0.07	&	12.10	$	\pm	$	0.07	&	\nodata					&	\nodata					&	Class III	\\
130	&	15.71	$	\pm	$	0.01	&	14.165	$	\pm	$	0.004	&	13.371	$	\pm	$	0.004	&	12.83	$	\pm	$	0.05	&	12.64	$	\pm	$	0.08	&	\nodata					&	\nodata					&	Class III	\\
131	&	11.492	$	\pm	$	0.001	&	10.808	$	\pm	$	0.001	&	10.406	$	\pm	$	0.001	&	10.14	$	\pm	$	0.06	&	10.12	$	\pm	$	0.08	&	9.82	$	\pm	$	0.11	&	\nodata					&	Class III	\\
132	&	13.376	$	\pm	$	0.002	&	13.053	$	\pm	$	0.002	&	12.759	$	\pm	$	0.002	&	12.58	$	\pm	$	0.14	&	12.40	$	\pm	$	0.32	&	\nodata					&	\nodata					&	Contamination	\\
133	&	14.712	$	\pm	$	0.004	&	13.033	$	\pm	$	0.002	&	11.607	$	\pm	$	0.001	&	9.90	$	\pm	$	0.04	&	9.17	$	\pm	$	0.04	&	8.69	$	\pm	$	0.06	&	7.98	$	\pm	$	0.09	&	Class I	\\
134	&	15.60	$	\pm	$	0.01	&	14.128	$	\pm	$	0.004	&	13.361	$	\pm	$	0.004	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class III	\\
135	&	15.83	$	\pm	$	0.01	&	14.50	$	\pm	$	0.01	&	13.489	$	\pm	$	0.004	&	12.53	$	\pm	$	0.09	&	12.09	$	\pm	$	0.10	&	\nodata					&	\nodata					&	Class II	\\
136	&	11.742	$	\pm	$	0.001	&	12.172	$	\pm	$	0.001	&	10.724	$	\pm	$	0.001	&	8.82	$	\pm	$	0.10	&	8.54	$	\pm	$	0.29	&	8.22	$	\pm	$	0.30	&	\nodata					&	Contamination	\\
137	&	17.73	$	\pm	$	0.04	&	14.57	$	\pm	$	0.01	&	12.738	$	\pm	$	0.002	&	10.71	$	\pm	$	0.04	&	10.06	$	\pm	$	0.06	&	9.44	$	\pm	$	0.06	&	9.38	$	\pm	$	0.24	&	Class II	\\
138	&	19.05	$	\pm	$	0.15	&	15.36	$	\pm	$	0.01	&	13.297	$	\pm	$	0.004	&	12.09	$	\pm	$	0.07	&	11.64	$	\pm	$	0.09	&	11.12	$	\pm	$	0.13	&	\nodata					&	Class II	\\
139	&	\nodata					&	10.383	$	\pm	$	0.001	&	\nodata					&	7.69	$	\pm	$	0.03	&	7.60	$	\pm	$	0.04	&	7.52	$	\pm	$	0.03	&	7.58	$	\pm	$	0.06	&	Field Star	\\
140	&	19.06	$	\pm	$	0.15	&	16.30	$	\pm	$	0.03	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
141	&	16.57	$	\pm	$	0.02	&	13.677	$	\pm	$	0.003	&	11.852	$	\pm	$	0.001	&	9.49	$	\pm	$	0.05	&	8.66	$	\pm	$	0.05	&	7.91	$	\pm	$	0.04	&	7.12	$	\pm	$	0.05	&	Class III	\\
142	&	18.84	$	\pm	$	0.12	&	16.16	$	\pm	$	0.02	&	14.56	$	\pm	$	0.01	&	12.95	$	\pm	$	0.06	&	12.23	$	\pm	$	0.07	&	11.51	$	\pm	$	0.11	&	\nodata					&	Class II	\\
143	&	\nodata					&	14.84	$	\pm	$	0.01	&	13.257	$	\pm	$	0.004	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class II	\\
144	&	15.42	$	\pm	$	0.01	&	13.462	$	\pm	$	0.002	&	12.163	$	\pm	$	0.002	&	10.50	$	\pm	$	0.04	&	10.02	$	\pm	$	0.06	&	9.61	$	\pm	$	0.04	&	9.09	$	\pm	$	0.07	&	Class II	\\
145	&	16.86	$	\pm	$	0.02	&	14.212	$	\pm	$	0.004	&	12.760	$	\pm	$	0.003	&	11.39	$	\pm	$	0.05	&	10.89	$	\pm	$	0.06	&	10.60	$	\pm	$	0.12	&	9.85	$	\pm	$	0.10	&	Class III	\\
146	&	9.188	$	\pm	$	0.001	&	8.725	$	\pm	$	0.001	&	9.730	$	\pm	$	0.001	&	7.05	$	\pm	$	0.04	&	6.78	$	\pm	$	0.04	&	6.56	$	\pm	$	0.03	&	\nodata					&	Contamination	\\
147	&	19.45	$	\pm	$	0.21	&	15.92	$	\pm	$	0.02	&	14.21	$	\pm	$	0.01	&	13.12	$	\pm	$	0.08	&	\nodata					&	\nodata					&	\nodata					&	Class III	\\
148	&	16.10	$	\pm	$	0.01	&	14.85	$	\pm	$	0.01	&	14.20	$	\pm	$	0.01	&	13.66	$	\pm	$	0.09	&	13.42	$	\pm	$	0.20	&	\nodata					&	\nodata					&	Class III	\\
149	&	15.47	$	\pm	$	0.01	&	13.597	$	\pm	$	0.003	&	12.357	$	\pm	$	0.002	&	10.99	$	\pm	$	0.04	&	10.61	$	\pm	$	0.05	&	10.17	$	\pm	$	0.06	&	9.94	$	\pm	$	0.10	&	Class II	\\
150	&	14.366	$	\pm	$	0.003	&	13.270	$	\pm	$	0.002	&	12.717	$	\pm	$	0.002	&	12.49	$	\pm	$	0.06	&	12.31	$	\pm	$	0.09	&	\nodata					&	\nodata					&	Class III	\\
151	&	18.92	$	\pm	$	0.13	&	15.44	$	\pm	$	0.01	&	13.364	$	\pm	$	0.004	&	12.12	$	\pm	$	0.07	&	11.69	$	\pm	$	0.09	&	11.54	$	\pm	$	0.18	&	\nodata					&	Class II	\\
152	&	\nodata					&	18.00	$	\pm	$	0.13	&	\nodata					&	12.01	$	\pm	$	0.10	&	11.13	$	\pm	$	0.09	&	10.79	$	\pm	$	0.10	&	\nodata					&	Field Star	\\
153	&	\nodata					&	14.73	$	\pm	$	0.01	&	13.68	$	\pm	$	0.01	&	12.97	$	\pm	$	0.15	&	\nodata					&	\nodata					&	\nodata					&	Field Star	\\
154	&	18.95	$	\pm	$	0.13	&	15.36	$	\pm	$	0.01	&	13.146	$	\pm	$	0.003	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class II	\\
155	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
156	&	19.69	$	\pm	$	0.26	&	15.69	$	\pm	$	0.02	&	13.288	$	\pm	$	0.004	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class II	\\
157	&	17.50	$	\pm	$	0.04	&	15.67	$	\pm	$	0.02	&	14.57	$	\pm	$	0.01	&	13.17	$	\pm	$	0.08	&	12.51	$	\pm	$	0.11	&	\nodata					&	\nodata					&	Class II	\\
158	&	16.16	$	\pm	$	0.01	&	14.76	$	\pm	$	0.01	&	14.04	$	\pm	$	0.01	&	13.41	$	\pm	$	0.10	&	13.26	$	\pm	$	0.14	&	\nodata					&	\nodata					&	Class III	\\
159	&	14.829	$	\pm	$	0.004	&	14.298	$	\pm	$	0.005	&	13.96	$	\pm	$	0.01	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Contamination	\\
160	&	\nodata					&	\nodata					&	13.92	$	\pm	$	0.01	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
161	&	\nodata					&	\nodata					&	12.123	$	\pm	$	0.002	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	High-mass protostar	\\
162	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
163	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
164	&	15.45	$	\pm	$	0.01	&	13.627	$	\pm	$	0.003	&	12.617	$	\pm	$	0.002	&	11.32	$	\pm	$	0.13	&	10.65	$	\pm	$	0.31	&	10.00	$	\pm	$	0.17	&	\nodata					&	Class III	\\
165	&	17.31	$	\pm	$	0.03	&	16.63	$	\pm	$	0.04	&	16.19	$	\pm	$	0.05	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class III	\\
166	&	17.47	$	\pm	$	0.04	&	15.03	$	\pm	$	0.01	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
167	&	\nodata					&	\nodata					&	14.52	$	\pm	$	0.01	&	11.35	$	\pm	$	0.05	&	10.07	$	\pm	$	0.04	&	9.19	$	\pm	$	0.04	&	8.39	$	\pm	$	0.03	&	Field Star	\\
168	&	13.968	$	\pm	$	0.002	&	12.491	$	\pm	$	0.001	&	10.502	$	\pm	$	0.001	&	9.42	$	\pm	$	0.04	&	9.18	$	\pm	$	0.05	&	9.08	$	\pm	$	0.06	&	\nodata					&	Class I	\\
169	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
170	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
171	&	17.48	$	\pm	$	0.04	&	15.28	$	\pm	$	0.01	&	14.01	$	\pm	$	0.01	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class II	\\
172	&	11.555	$	\pm	$	0.001	&	12.366	$	\pm	$	0.001	&	8.732	$	\pm	$	0.001	&	8.24	$	\pm	$	0.04	&	8.16	$	\pm	$	0.04	&	8.12	$	\pm	$	0.04	&	8.25	$	\pm	$	0.11	&	Contamination	\\
173	&	17.41	$	\pm	$	0.03	&	15.36	$	\pm	$	0.01	&	14.14	$	\pm	$	0.01	&	12.61	$	\pm	$	0.05	&	12.11	$	\pm	$	0.09	&	11.55	$	\pm	$	0.10	&	\nodata					&	Class II	\\
174	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
175	&	18.66	$	\pm	$	0.10	&	16.12	$	\pm	$	0.02	&	14.68	$	\pm	$	0.01	&	13.37	$	\pm	$	0.08	&	12.70	$	\pm	$	0.11	&	\nodata					&	\nodata					&	Class II	\\
176	&	15.52	$	\pm	$	0.01	&	14.157	$	\pm	$	0.005	&	13.467	$	\pm	$	0.004	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class III	\\
177	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
178	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
179	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
180	&	17.75	$	\pm	$	0.05	&	14.56	$	\pm	$	0.01	&	12.626	$	\pm	$	0.002	&	10.72	$	\pm	$	0.04	&	9.89	$	\pm	$	0.07	&	9.33	$	\pm	$	0.05	&	8.93	$	\pm	$	0.07	&	Class III	\\
181	&	17.35	$	\pm	$	0.03	&	16.14	$	\pm	$	0.02	&	15.39	$	\pm	$	0.02	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class III	\\
182	&	\nodata					&	16.53	$	\pm	$	0.03	&	14.01	$	\pm	$	0.01	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class II	\\
183	&	13.082	$	\pm	$	0.001	&	12.456	$	\pm	$	0.001	&	12.333	$	\pm	$	0.002	&	12.56	$	\pm	$	0.15	&	\nodata					&	\nodata					&	\nodata					&	Contamination	\\
184	&	17.14	$	\pm	$	0.03	&	15.28	$	\pm	$	0.01	&	14.07	$	\pm	$	0.01	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class II	\\
185	&	14.269	$	\pm	$	0.003	&	12.745	$	\pm	$	0.001	&	10.929	$	\pm	$	0.001	&	9.14	$	\pm	$	0.05	&	8.62	$	\pm	$	0.05	&	8.01	$	\pm	$	0.07	&	6.96	$	\pm	$	0.20	&	Class I	\\
186	&	14.084	$	\pm	$	0.003	&	\nodata					&	13.185	$	\pm	$	0.003	&	13.11	$	\pm	$	0.05	&	12.90	$	\pm	$	0.09	&	12.49	$	\pm	$	0.30	&	\nodata					&	Field Star	\\
187	&	15.49	$	\pm	$	0.01	&	13.778	$	\pm	$	0.003	&	12.752	$	\pm	$	0.003	&	11.54	$	\pm	$	0.05	&	11.10	$	\pm	$	0.11	&	10.32	$	\pm	$	0.07	&	\nodata					&	Class II	\\
188	&	\nodata					&	17.57	$	\pm	$	0.09	&	14.53	$	\pm	$	0.01	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class II	\\
189	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
190	&	15.80	$	\pm	$	0.01	&	14.239	$	\pm	$	0.004	&	13.280	$	\pm	$	0.004	&	12.21	$	\pm	$	0.05	&	11.76	$	\pm	$	0.08	&	11.19	$	\pm	$	0.10	&	10.51	$	\pm	$	0.21	&	Class II	\\
191	&	\nodata					&	16.26	$	\pm	$	0.03	&	14.31	$	\pm	$	0.01	&	13.35	$	\pm	$	0.06	&	13.09	$	\pm	$	0.11	&	\nodata					&	\nodata					&	Field Star	\\
192	&	15.63	$	\pm	$	0.01	&	15.03	$	\pm	$	0.01	&	14.31	$	\pm	$	0.01	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Outer-East lobe	\\
193	&	16.68	$	\pm	$	0.02	&	15.59	$	\pm	$	0.01	&	15.12	$	\pm	$	0.02	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class III	\\
194	&	16.52	$	\pm	$	0.02	&	14.41	$	\pm	$	0.01	&	13.028	$	\pm	$	0.003	&	11.42	$	\pm	$	0.12	&	10.89	$	\pm	$	0.18	&	10.29	$	\pm	$	0.10	&	\nodata					&	Class II	\\
195	&	17.20	$	\pm	$	0.03	&	15.75	$	\pm	$	0.02	&	14.83	$	\pm	$	0.01	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class II	\\
196	&	\nodata					&	16.65	$	\pm	$	0.04	&	12.974	$	\pm	$	0.003	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class II	\\
197	&	16.90	$	\pm	$	0.02	&	13.738	$	\pm	$	0.003	&	11.894	$	\pm	$	0.001	&	9.84	$	\pm	$	0.04	&	9.08	$	\pm	$	0.04	&	8.58	$	\pm	$	0.04	&	8.10	$	\pm	$	0.03	&	Class II	\\
198	&	\nodata					&	17.11	$	\pm	$	0.06	&	14.42	$	\pm	$	0.01	&	11.90	$	\pm	$	0.10	&	10.85	$	\pm	$	0.09	&	10.08	$	\pm	$	0.08	&	\nodata					&	Field Star	\\
199	&	17.86	$	\pm	$	0.05	&	15.38	$	\pm	$	0.01	&	13.98	$	\pm	$	0.01	&	12.55	$	\pm	$	0.06	&	11.93	$	\pm	$	0.07	&	11.41	$	\pm	$	0.09	&	10.83	$	\pm	$	0.12	&	Class II	\\
200	&	16.55	$	\pm	$	0.02	&	14.69	$	\pm	$	0.01	&	13.71	$	\pm	$	0.01	&	12.94	$	\pm	$	0.08	&	\nodata					&	\nodata					&	\nodata					&	Class III	\\
201	&	18.43	$	\pm	$	0.08	&	15.92	$	\pm	$	0.02	&	14.61	$	\pm	$	0.01	&	13.32	$	\pm	$	0.07	&	12.85	$	\pm	$	0.09	&	\nodata					&	\nodata					&	Class III	\\
202	&	\nodata					&	18.44	$	\pm	$	0.20	&	15.24	$	\pm	$	0.02	&	13.19	$	\pm	$	0.10	&	12.62	$	\pm	$	0.12	&	\nodata					&	\nodata					&	Field Star	\\
203	&	\nodata					&	18.24	$	\pm	$	0.16	&	16.08	$	\pm	$	0.04	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class II	\\
204	&	\nodata					&	\nodata					&	16.01	$	\pm	$	0.04	&	12.73	$	\pm	$	0.07	&	11.47	$	\pm	$	0.09	&	10.95	$	\pm	$	0.08	&	\nodata					&	Field Star	\\
205	&	15.73	$	\pm	$	0.01	&	14.088	$	\pm	$	0.004	&	13.257	$	\pm	$	0.004	&	12.61	$	\pm	$	0.06	&	12.37	$	\pm	$	0.20	&	12.09	$	\pm	$	0.23	&	\nodata					&	Class III	\\
206	&	\nodata					&	16.91	$	\pm	$	0.05	&	15.38	$	\pm	$	0.02	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class II	\\
207	&	\nodata					&	18.01	$	\pm	$	0.13	&	15.92	$	\pm	$	0.04	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class II	\\
208	&	19.61	$	\pm	$	0.24	&	15.55	$	\pm	$	0.01	&	13.455	$	\pm	$	0.004	&	11.59	$	\pm	$	0.05	&	10.81	$	\pm	$	0.04	&	10.13	$	\pm	$	0.09	&	9.56	$	\pm	$	0.16	&	Class III	\\
209	&	\nodata					&	15.45	$	\pm	$	0.01	&	13.659	$	\pm	$	0.005	&	12.60	$	\pm	$	0.08	&	12.34	$	\pm	$	0.10	&	\nodata					&	\nodata					&	Field Star	\\
210	&	16.49	$	\pm	$	0.02	&	15.92	$	\pm	$	0.02	&	15.57	$	\pm	$	0.03	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Contamination	\\
211	&	\nodata					&	16.07	$	\pm	$	0.02	&	14.42	$	\pm	$	0.01	&	12.96	$	\pm	$	0.08	&	12.30	$	\pm	$	0.10	&	\nodata					&	\nodata					&	Field Star	\\
212	&	15.23	$	\pm	$	0.01	&	13.704	$	\pm	$	0.003	&	12.823	$	\pm	$	0.003	&	12.15	$	\pm	$	0.06	&	11.74	$	\pm	$	0.08	&	11.17	$	\pm	$	0.13	&	\nodata					&	Class III	\\
213	&	13.743	$	\pm	$	0.002	&	12.553	$	\pm	$	0.001	&	10.980	$	\pm	$	0.001	&	9.96	$	\pm	$	0.03	&	9.65	$	\pm	$	0.03	&	9.30	$	\pm	$	0.05	&	9.08	$	\pm	$	0.14	&	Class I	\\
214	&	17.06	$	\pm	$	0.02	&	15.20	$	\pm	$	0.01	&	14.20	$	\pm	$	0.01	&	13.63	$	\pm	$	0.12	&	13.41	$	\pm	$	0.14	&	\nodata					&	\nodata					&	Class III	\\
215	&	16.96	$	\pm	$	0.02	&	14.034	$	\pm	$	0.004	&	12.553	$	\pm	$	0.002	&	11.61	$	\pm	$	0.05	&	11.31	$	\pm	$	0.06	&	10.87	$	\pm	$	0.12	&	\nodata					&	Class III	\\
216	&	14.715	$	\pm	$	0.004	&	13.692	$	\pm	$	0.003	&	13.200	$	\pm	$	0.003	&	12.89	$	\pm	$	0.15	&	12.66	$	\pm	$	0.17	&	\nodata					&	\nodata					&	Class III	\\
217	&	18.87	$	\pm	$	0.12	&	16.92	$	\pm	$	0.05	&	15.85	$	\pm	$	0.03	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class III	\\
218	&	17.70	$	\pm	$	0.04	&	15.93	$	\pm	$	0.02	&	14.90	$	\pm	$	0.01	&	13.81	$	\pm	$	0.11	&	13.55	$	\pm	$	0.13	&	12.35	$	\pm	$	0.33	&	\nodata					&	Class II	\\
219	&	18.04	$	\pm	$	0.06	&	14.93	$	\pm	$	0.01	&	13.027	$	\pm	$	0.003	&	11.24	$	\pm	$	0.05	&	10.69	$	\pm	$	0.04	&	10.07	$	\pm	$	0.10	&	\nodata					&	Class II	\\
220	&	16.97	$	\pm	$	0.02	&	14.78	$	\pm	$	0.01	&	13.593	$	\pm	$	0.005	&	12.50	$	\pm	$	0.18	&	12.10	$	\pm	$	0.15	&	\nodata					&	\nodata					&	Class III	\\
221	&	11.604	$	\pm	$	0.001	&	12.306	$	\pm	$	0.001	&	9.084	$	\pm	$	0.001	&	8.79	$	\pm	$	0.03	&	8.82	$	\pm	$	0.05	&	8.75	$	\pm	$	0.03	&	8.73	$	\pm	$	0.04	&	Contamination	\\
222	&	14.569	$	\pm	$	0.003	&	13.922	$	\pm	$	0.003	&	13.671	$	\pm	$	0.005	&	13.47	$	\pm	$	0.06	&	13.44	$	\pm	$	0.11	&	\nodata					&	\nodata					&	Contamination	\\
223	&	17.83	$	\pm	$	0.05	&	15.24	$	\pm	$	0.01	&	13.70	$	\pm	$	0.01	&	12.41	$	\pm	$	0.05	&	11.93	$	\pm	$	0.06	&	11.74	$	\pm	$	0.24	&	\nodata					&	Class II	\\
224	&	\nodata					&	\nodata					&	18.57	$	\pm	$	0.40	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
225	&	16.42	$	\pm	$	0.01	&	15.29	$	\pm	$	0.01	&	14.78	$	\pm	$	0.01	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class III	\\
226	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Galactic contamination	\\
227	&	15.62	$	\pm	$	0.01	&	14.98	$	\pm	$	0.01	&	14.65	$	\pm	$	0.01	&	14.13	$	\pm	$	0.11	&	\nodata					&	\nodata					&	\nodata					&	Class III	\\
228	&	\nodata					&	18.47	$	\pm	$	0.20	&	\nodata					&	13.80	$	\pm	$	0.08	&	13.52	$	\pm	$	0.12	&	\nodata					&	\nodata					&	\nodata	\\
229	&	\nodata					&	18.70	$	\pm	$	0.24	&	17.37	$	\pm	$	0.13	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
230	&	17.24	$	\pm	$	0.03	&	15.94	$	\pm	$	0.02	&	15.26	$	\pm	$	0.02	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class III	\\
231	&	14.585	$	\pm	$	0.004	&	13.927	$	\pm	$	0.004	&	13.668	$	\pm	$	0.005	&	13.58	$	\pm	$	0.06	&	13.43	$	\pm	$	0.09	&	\nodata					&	\nodata					&	Contamination	\\
232	&	14.027	$	\pm	$	0.002	&	13.459	$	\pm	$	0.002	&	13.133	$	\pm	$	0.003	&	12.89	$	\pm	$	0.05	&	12.81	$	\pm	$	0.10	&	12.62	$	\pm	$	0.23	&	\nodata					&	Contamination	\\
233	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	AGN	\\
234	&	13.509	$	\pm	$	0.002	&	13.176	$	\pm	$	0.002	&	12.984	$	\pm	$	0.003	&	12.89	$	\pm	$	0.06	&	12.87	$	\pm	$	0.10	&	\nodata					&	\nodata					&	Contamination	\\
235	&	16.59	$	\pm	$	0.02	&	14.56	$	\pm	$	0.01	&	13.559	$	\pm	$	0.005	&	12.91	$	\pm	$	0.05	&	12.81	$	\pm	$	0.10	&	12.22	$	\pm	$	0.23	&	\nodata					&	Class III	\\
236	&	\nodata					&	18.55	$	\pm	$	0.21	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
237	&	15.48	$	\pm	$	0.01	&	14.314	$	\pm	$	0.005	&	13.666	$	\pm	$	0.005	&	13.26	$	\pm	$	0.05	&	13.00	$	\pm	$	0.12	&	\nodata					&	\nodata					&	Class III	\\
238	&	16.85	$	\pm	$	0.02	&	15.00	$	\pm	$	0.01	&	14.06	$	\pm	$	0.01	&	13.54	$	\pm	$	0.08	&	13.35	$	\pm	$	0.11	&	\nodata					&	\nodata					&	Class III	\\
239	&	19.79	$	\pm	$	0.29	&	18.12	$	\pm	$	0.14	&	17.11	$	\pm	$	0.11	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata	\\
240	&	13.886	$	\pm	$	0.002	&	13.269	$	\pm	$	0.002	&	13.027	$	\pm	$	0.003	&	12.80	$	\pm	$	0.06	&	12.95	$	\pm	$	0.09	&	\nodata					&	\nodata					&	Contamination	\\
241	&	14.251	$	\pm	$	0.003	&	12.595	$	\pm	$	0.001	&	11.379	$	\pm	$	0.001	&	9.79	$	\pm	$	0.04	&	9.28	$	\pm	$	0.04	&	8.73	$	\pm	$	0.03	&	8.20	$	\pm	$	0.02	&	Class II	\\
242	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	AGN	\\
243	&	13.255	$	\pm	$	0.002	&	12.625	$	\pm	$	0.001	&	12.353	$	\pm	$	0.002	&	12.21	$	\pm	$	0.05	&	12.16	$	\pm	$	0.06	&	11.91	$	\pm	$	0.14	&	\nodata					&	Contamination	\\
244	&	\nodata					&	18.01	$	\pm	$	0.13	&	16.07	$	\pm	$	0.04	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class II	\\
245	&	14.153	$	\pm	$	0.003	&	13.034	$	\pm	$	0.002	&	12.427	$	\pm	$	0.002	&	11.96	$	\pm	$	0.05	&	11.87	$	\pm	$	0.06	&	11.64	$	\pm	$	0.10	&	\nodata					&	Class III	\\
246	&	16.18	$	\pm	$	0.01	&	15.58	$	\pm	$	0.01	&	15.26	$	\pm	$	0.02	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Contamination	\\
247	&	18.30	$	\pm	$	0.08	&	16.51	$	\pm	$	0.03	&	15.59	$	\pm	$	0.03	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class III	\\
248	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Galactic contamination	\\
249	&	17.72	$	\pm	$	0.04	&	16.21	$	\pm	$	0.03	&	15.37	$	\pm	$	0.02	&	\nodata					&	\nodata					&	\nodata					&	\nodata					&	Class III	\\
\enddata
\end{deluxetable}
\end{longrotatetable}

\startlongtable
\begin{deluxetable}{ccccccccccccc}
	\tabletypesize{\scriptsize}
		    \tablewidth{0pc}
	\tablecaption{Subluster Structure Properties}
	\tablenum{5}
	\label{tab:cluster_structure_properties}

	\tablehead{\colhead{Subluster}&\colhead{R.A.}&\colhead{Dec.}&\colhead{A$_{hull}$}&\colhead{R}&\colhead{$\sigma_{hull}$}&\colhead{Total YSOs}&\colhead{Class I}&\colhead{Class II}&\colhead{Class III}&\colhead{Unclassified}&\colhead{Class II/}&\colhead{Class III/}\\
  \colhead{}&\colhead{(J2000)}&\colhead{(J2000)}&\colhead{(pc$^2$)}&\colhead{(pc)}&\colhead{(pc$^{-2}$)}&\colhead{}&\colhead{}&\colhead{}&\colhead{}&\colhead{}&\colhead{Class I}&\colhead{Class II} \\
	\colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}&\colhead{(7)}&\colhead{(8)}&\colhead{(9)}&\colhead{(10)}&\colhead{(11)}&\colhead{(12)}&\colhead{(13)}}
\startdata
A	&	16 59 18.93	&	-40 06 35.5	&	5.38	&	1.31	&	7.25	&	39	&	2	&	25	&	9	&	3	&	12.50	&	0.36	\\
B	&	16 59 22.89	&	-40 10 15.6	&	3.91	&	1.12	&	9.20	&	36	&	6	&	20	&	7	&	3	&	3.33	&	0.35	\\
C	&	16 59 29.10	&	-40 08 09.1	&	3.67	&	1.08	&	6.27	&	23	&	0	&	8	&	12	&	3	&	$\infty$	&	1.50	\\
D	&	16 59 29.39 &	-39 58 41.2	&	4.22	&	1.16	&	5.45	&	23	&	4	&	14	&	5	&	0	&	3.50	&	0.36	\\
E	&	16 59 32.00	&	-40 04 03.7	&	2.57	&	0.90	&	6.62	&	17	&	0	&	11	&	6	&	0	&	$\infty$	&	0.55	\\
F	&	16 59 34.06	&	-40 11 38.6	&	3.59	&	1.07	&	9.48	&	34	&	1	&	23	&	6	&	4	&	23.00	&	0.26	\\
G	&	16 59 39.70	&	-40 03 12.5	&	1.52	&	0.70	&	11.86	&	18	&	3	&	10	&	5	&	0	&	3.33	&	0.50	\\
H	&	16 59 42.40	&	-40 03 43.9	&	1.30	&	0.64	&	15.40	&	20	&	0	&	8	&	1	&	10	&	$\infty$	&	0.13	\\
I	&	16 59 44.85	&	-40 00 30.9	&	2.89	&	0.96	&	6.93	&	20	&	3	&	13	&	3	&	1	&	4.33	&	0.23	\\
J	&	16 59 49.37	&	-40 04 10.4	&	4.51	&	1.20	&	4.66	&	21	&	1	&	13	&	7	&	0	&	13.00	&	0.54	\\
K	&	16 59 52.02	&	-40 09 20.5	&	3.06	&	0.99	&	4.90	&	15	&	10	&	5	&	0	&	0	&	0.50	&	$\infty$	\\
\enddata
\end{deluxetable}

\startlongtable
\begin{deluxetable}{ccccccc}
	\tabletypesize{\scriptsize}
	    \tablewidth{0pc}
	\tablecaption{Subcluster Average X-Ray Properties}
	\tablenum{6}
	\label{tab:clusters_X-ray_properties}

	\tablehead{\colhead{Subcluster}&\colhead{N$_H$}&\colhead{kT}&\colhead{EM}&\colhead{F$_{x,c}$}&\colhead{log L$_{x,c}$}&\colhead{reduced $\chi^2$} \\
	\colhead{}&\colhead{10$^{22}$ (cm$^{-2}$)}&\colhead{(keV)}&\colhead{(cm$^{-3}$)}&\colhead{10$^{-14}$ (erg cm$^{-2}$ s$^{-1}$)}&\colhead{(erg s$^{-1}$)}&\colhead{} \\
	\colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}&\colhead{(7)}}
\startdata
A	&	0.65	$	^	{	+	0.17	}	_	{	-0.15	}	$	&	5.93	&	0.88	$	^	{	+	0.11	}	_	{	-0.11	}	$	&	1.27	$	^	{	+	0.16	}	_	{	-0.17	}	$	&	30.64	&	0.77	\\
B	&	1.38	$	^	{	+	0.18	}	_	{	-0.18	}	$	&	10.85	&	2.50	$	^	{	+	0.20	}	_	{	-0.20	}	$	&	3.95	$	^	{	+	0.32	}	_	{	-0.34	}	$	&	31.14	&	0.90	\\
C	&	2.13	$	^	{	+	0.50	}	_	{	-0.40	}	$	&	2.00	&	1.80	$	^	{	+	0.40	}	_	{	-0.34	}	$	&	1.73	$	^	{	+	0.35	}	_	{	-0.34	}	$	&	30.78	&	0.83	\\
D	&	1.29	$	^	{	+	0.52	}	_	{	-0.40	}	$	&	5.50	&	0.84	$	^	{	+	0.21	}	_	{	-0.19	}	$	&	1.20	$	^	{	+	0.29	}	_	{	-0.28	}	$	&	30.62	&	0.77	\\
E	&	2.05	$	^	{	+	0.70	}	_	{	-0.51	}	$	&	3.16	&	1.47	$	^	{	+	0.39	}	_	{	-0.35	}	$	&	1.70	$	^	{	+	0.48	}	_	{	-0.44	}	$	&	30.77	&	0.67	\\
F	&	0.71	$	^	{	+	0.13	}	_	{	-0.11	}	$	&	8.62	&	2.12	$	^	{	+	0.19	}	_	{	-0.19	}	$	&	3.28	$	^	{	+	0.32	}	_	{	-0.31	}	$	&	31.06	&	0.91	\\
G	&	17.40	$	^	{	+	4.10	}	_	{	-3.25	}	$	&	0.69	&	164.58	$	^	{	+	87.93	}	_	{	-58.56	}	$	&	181.57	$	^	{	+	82.11	}	_	{	-82.07	}	$	&	32.80	&	0.63	\\
H	&	11.88	$	^	{	+	2.39	}	_	{	-1.96	}	$	&	2.00	&	15.11	$	^	{	+	3.57	}	_	{	-2.93	}	$	&	14.50	$	^	{	+	3.32	}	_	{	-3.15	}	$	&	31.70	&	0.83	\\
I	&	1.01	$	^	{	+	0.27	}	_	{	-0.22	}	$	&	8.62	&	0.38	$	^	{	+	0.06	}	_	{	-0.06	}	$	&	0.59	$	^	{	+	0.09	}	_	{	-0.09	}	$	&	30.31	&	0.78	\\
J	&	2.61	$	^	{	+	0.36	}	_	{	-0.31	}	$	&	3.84	&	2.28	$	^	{	+	0.29	}	_	{	-0.28	}	$	&	2.88	$	^	{	+	0.35	}	_	{	-0.36	}	$	&	31.00	&	0.65	\\
\enddata
\end{deluxetable}

\clearpage
\startlongtable
\begin{deluxetable}{ccccccccc}
	\tabletypesize{\scriptsize}
		    \tablewidth{0pc}
	\tablecaption{Age and Disk Fraction Estimates for Each Subcluster}
	\tablenum{7}
	\label{tab:age_disk_fraction}

	\tablehead{\colhead{Subcluster}&\colhead{N$_{tot}$}&\colhead{N$_{Age}$}&\colhead{Median}&\colhead{Median}&\colhead{N$_{disk frac}$}&\colhead{N$_{disk}$}&\colhead{N$_{diskless}$}&\colhead{Disk}\\
	\colhead{}&\colhead{}&\colhead{}&\colhead{(J-H)}&\colhead{Age (Myr)}&\colhead{}&\colhead{}&\colhead{}&\colhead{Fraction} \\
	\colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}&\colhead{(7)}&\colhead{(8)}&\colhead{(9)}}
\startdata
A	&	39	&	34	&	1.41	&	1.59	$	_	{	-	0.64	}	^	{	+	1.41	}	$	&	36	&	27	&	9	&	0.75	\\
B	&	36	&	24	&	1.87	&	1.02	$	_	{	-	0.35	}	^	{	+	1.08	}	$	&	33	&	26	&	7	&	0.79	\\
C	&	23	&	19	&	1.44	&	1.53	$	_	{	-	0.63	}	^	{	+	1.52	}	$	&	20	&	8	&	12	&	0.4	\\
D	&	23	&	9	&	1.25	&	1.86	$	_	{	-	0.86	}	^	{	+	1.69	}	$	&	23	&	18	&	5	&	0.78	\\
E	&	17	&	15	&	1.76	&	1.07	$	_	{	-	0.37	}	^	{	+	1.13	}	$	&	17	&	11	&	6	&	0.65	\\
F	&	34	&	28	&	1.68	&	1.12	$	_	{	-	0.37	}	^	{	+	1.13	}	$	&	30	&	24	&	6	&	0.8	\\
G	&	18	&	15	&	1.88	&	1.02	$	_	{	-	0.35	}	^	{	+	1.03	}	$	&	18	&	13	&	5	&	0.72	\\
H	&	20	&	8	&	2.49	&	0.77	$	_	{	-	0.27	}	^	{	+	0.83	}	$	&	9	&	8	&	1	&	0.89	\\
I	&	20	&	14	&	2.02	&	0.96	$	_	{	-	0.36	}	^	{	+	0.99	}	$	&	19	&	16	&	3	&	0.84	\\
J	&	21	&	19	&	1.95	&	0.99	$	_	{	-	0.34	}	^	{	+	1.01	}	$	&	21	&	14	&	7	&	0.67	\\
K	&	15	&	4	&	1.44	&	1.54	$	_	{	-	0.64	}	^	{	+	1.51	}	$	&	15	&	15	&	0	&	1	\\
\enddata
\tablecomments{(1) Cluster designation. (2) Total number of YSOs in each cluster. (3) Number of YSOs having near-infrared counterparts used for the age calculation. (4) median color (J-H) for all stars having near-infrared counterparts in each cluster. (5) Median age calculated for all stars having near-infrared counterparts in each cluster. The uncertainties are the 25$\%$ and 75$\%$ quartiles of
the Age$_{JX}$ versus J-H distribution from Getman et al. (2014). (6) Number of YSOs used for the disk fraction calculation. (7) Number of YSOs with disk (Class I and Class II). (8) Number of YSOs without disk (Class III). (9) Disk fraction calculated for each cluster; see text for more details.}
\end{deluxetable}
